Nonlocal Reconfigurable Intelligent Surfaces for Wireless Communication: Modeling and Physical Layer Aspects

Conventional Reconfigurable intelligent surfaces (RIS) for wireless communications have a local position-dependent (phase-gradient) scattering response on the surface. We consider more general RIS structures, called nonlocal (or redirective) RIS, that are capable of selectively manipulate the impinging waves depending on the incident angle. Redirective RIS have nonlocal wavefront-selective scattering behavior and can be implemented using multilayer arrays such as metalenses. We demonstrate that this more sophisticated type of surfaces has several advantages such as: lower overhead through coodebook-based reconfigurability, decoupled wave manipulations, and higher efficiency in multiuser scenarios via multifunctional operation. Additionally, redirective RIS architectures greatly benefit form the directional nature of wave propagation at high frequencies and can support integrated fronthaul and access (IFA) networks most efficiently. We also discuss the scalability and compactness issues and propose efficient nonlocal RIS architectures such as fractionated lens-based RIS and mirror-backed phase-masks structures that do not require additional control complexity and overhead while still offering better performance than conventional local RIS.

==> fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Shape: Can [id:dp12876481140013607] 
\draw   (190.5,105) -- (106.5,105) .. controls (105.67,105) and (105,102.76) .. (105,100) .. controls (105,97.24) and (105.67,95) .. (106.5,95) -- (190.5,95) .. controls (191.33,95) and (192,97.24) .. (192,100) .. controls (192,102.76) and (191.33,105) .. (190.5,105) .. controls (189.67,105) and (189,102.76) .. (189,100) .. controls (189,97.24) and (189.67,95) .. (190.5,95) ;
%Straight Lines [id:da4441834571569403] 
\draw    (190.5,105) -- (182,115) ;
%Shape: Circle [id:dp7295342588373874] 
\draw   (179.5,117.5) .. controls (179.5,116.12) and (180.62,115) .. (182,115) .. controls (183.38,115) and (184.5,116.12) .. (184.5,117.5) .. controls (184.5,118.88) and (183.38,120) .. (182,120) .. controls (180.62,120) and (179.5,118.88) .. (179.5,117.5) -- cycle ;
%Shape: Can [id:dp0822718982049051] 
\draw   (280.5,105) -- (196.5,105) .. controls (195.67,105) and (195,102.76) .. (195,100) .. controls (195,97.24) and (195.67,95) .. (196.5,95) -- (280.5,95) .. controls (281.33,95) and (282,97.24) .. (282,100) .. controls (282,102.76) and (281.33,105) .. (280.5,105) .. controls (279.67,105) and (279,102.76) .. (279,100) .. controls (279,97.24) and (279.67,95) .. (280.5,95) ;
%Straight Lines [id:da6344304889155479] 
\draw    (280.5,105) -- (272,115) ;
%Straight Lines [id:da13596172149837926] 
\draw    (196.5,105) -- (205,115) ;
%Shape: Circle [id:dp5330348055882881] 
\draw   (269.5,117.5) .. controls (269.5,116.12) and (270.62,115) .. (272,115) .. controls (273.38,115) and (274.5,116.12) .. (274.5,117.5) .. controls (274.5,118.88) and (273.38,120) .. (272,120) .. controls (270.62,120) and (269.5,118.88) .. (269.5,117.5) -- cycle ;
%Shape: Circle [id:dp8918823371216777] 
\draw   (202.5,117.5) .. controls (202.5,116.12) and (203.62,115) .. (205,115) .. controls (206.38,115) and (207.5,116.12) .. (207.5,117.5) .. controls (207.5,118.88) and (206.38,120) .. (205,120) .. controls (203.62,120) and (202.5,118.88) .. (202.5,117.5) -- cycle ;

%Shape: Can [id:dp37707881840094215] 
\draw   (371.5,105) -- (287.5,105) .. controls (286.67,105) and (286,102.76) .. (286,100) .. controls (286,97.24) and (286.67,95) .. (287.5,95) -- (371.5,95) .. controls (372.33,95) and (373,97.24) .. (373,100) .. controls (373,102.76) and (372.33,105) .. (371.5,105) .. controls (370.67,105) and (370,102.76) .. (370,100) .. controls (370,97.24) and (370.67,95) .. (371.5,95) ;
%Straight Lines [id:da7366612238149617] 
\draw    (371.5,105) -- (363,115) ;
%Straight Lines [id:da5417008803659529] 
\draw    (287.5,105) -- (296,115) ;
%Shape: Circle [id:dp7543517309897396] 
\draw   (360.5,117.5) .. controls (360.5,116.12) and (361.62,115) .. (363,115) .. controls (364.38,115) and (365.5,116.12) .. (365.5,117.5) .. controls (365.5,118.88) and (364.38,120) .. (363,120) .. controls (361.62,120) and (360.5,118.88) .. (360.5,117.5) -- cycle ;
%Shape: Circle [id:dp43235828220887296] 
\draw   (293.5,117.5) .. controls (293.5,116.12) and (294.62,115) .. (296,115) .. controls (297.38,115) and (298.5,116.12) .. (298.5,117.5) .. controls (298.5,118.88) and (297.38,120) .. (296,120) .. controls (294.62,120) and (293.5,118.88) .. (293.5,117.5) -- cycle ;

%Shape: Can [id:dp36601466139100314] 
\draw   (461.5,105) -- (377.5,105) .. controls (376.67,105) and (376,102.76) .. (376,100) .. controls (376,97.24) and (376.67,95) .. (377.5,95) -- (461.5,95) .. controls (462.33,95) and (463,97.24) .. (463,100) .. controls (463,102.76) and (462.33,105) .. (461.5,105) .. controls (460.67,105) and (460,102.76) .. (460,100) .. controls (460,97.24) and (460.67,95) .. (461.5,95) ;
%Straight Lines [id:da0254665521935884] 
\draw    (461.5,105) -- (453,115) ;
%Straight Lines [id:da19218175579798635] 
\draw    (377.5,105) -- (386,115) ;
%Shape: Circle [id:dp03781333476958526] 
\draw   (450.5,117.5) .. controls (450.5,116.12) and (451.62,115) .. (453,115) .. controls (454.38,115) and (455.5,116.12) .. (455.5,117.5) .. controls (455.5,118.88) and (454.38,120) .. (453,120) .. controls (451.62,120) and (450.5,118.88) .. (450.5,117.5) -- cycle ;
%Shape: Circle [id:dp4585327273208184] 
\draw   (383.5,117.5) .. controls (383.5,116.12) and (384.62,115) .. (386,115) .. controls (387.38,115) and (388.5,116.12) .. (388.5,117.5) .. controls (388.5,118.88) and (387.38,120) .. (386,120) .. controls (384.62,120) and (383.5,118.88) .. (383.5,117.5) -- cycle ;

%Shape: Can [id:dp8146010674003512] 
\draw   (550.5,105) -- (466.5,105) .. controls (465.67,105) and (465,102.76) .. (465,100) .. controls (465,97.24) and (465.67,95) .. (466.5,95) -- (550.5,95) .. controls (551.33,95) and (552,97.24) .. (552,100) .. controls (552,102.76) and (551.33,105) .. (550.5,105) .. controls (549.67,105) and (549,102.76) .. (549,100) .. controls (549,97.24) and (549.67,95) .. (550.5,95) ;
%Straight Lines [id:da24295428986580947] 
\draw    (550.5,105) -- (542,115) ;
%Straight Lines [id:da9275517481429301] 
\draw    (466.5,105) -- (475,115) ;
%Shape: Circle [id:dp7836293111864676] 
\draw   (539.5,117.5) .. controls (539.5,116.12) and (540.62,115) .. (542,115) .. controls (543.38,115) and (544.5,116.12) .. (544.5,117.5) .. controls (544.5,118.88) and (543.38,120) .. (542,120) .. controls (540.62,120) and (539.5,118.88) .. (539.5,117.5) -- cycle ;
%Shape: Circle [id:dp47788183378271953] 
\draw   (472.5,117.5) .. controls (472.5,116.12) and (473.62,115) .. (475,115) .. controls (476.38,115) and (477.5,116.12) .. (477.5,117.5) .. controls (477.5,118.88) and (476.38,120) .. (475,120) .. controls (473.62,120) and (472.5,118.88) .. (472.5,117.5) -- cycle ;

%Shape: Can [id:dp5433386833574296] 
\draw   (640.5,105) -- (556.5,105) .. controls (555.67,105) and (555,102.76) .. (555,100) .. controls (555,97.24) and (555.67,95) .. (556.5,95) -- (640.5,95) .. controls (641.33,95) and (642,97.24) .. (642,100) .. controls (642,102.76) and (641.33,105) .. (640.5,105) .. controls (639.67,105) and (639,102.76) .. (639,100) .. controls (639,97.24) and (639.67,95) .. (640.5,95) ;
%Straight Lines [id:da9644064939009827] 
\draw    (556.5,105) -- (565,115) ;
%Shape: Circle [id:dp8649565729257629] 
\draw   (562.5,117.5) .. controls (562.5,116.12) and (563.62,115) .. (565,115) .. controls (566.38,115) and (567.5,116.12) .. (567.5,117.5) .. controls (567.5,118.88) and (566.38,120) .. (565,120) .. controls (563.62,120) and (562.5,118.88) .. (562.5,117.5) -- cycle ;
%Shape: Can [id:dp8148601032229215] 
\draw   (210.5,140) -- (126.5,140) .. controls (125.67,140) and (125,137.76) .. (125,135) .. controls (125,132.24) and (125.67,130) .. (126.5,130) -- (210.5,130) .. controls (211.33,130) and (212,132.24) .. (212,135) .. controls (212,137.76) and (211.33,140) .. (210.5,140) .. controls (209.67,140) and (209,137.76) .. (209,135) .. controls (209,132.24) and (209.67,130) .. (210.5,130) ;
%Straight Lines [id:da6536431131989355] 
\draw    (210.5,140) -- (202,150) ;
%Shape: Circle [id:dp75403078838965] 
\draw   (199.5,152.5) .. controls (199.5,151.12) and (200.62,150) .. (202,150) .. controls (203.38,150) and (204.5,151.12) .. (204.5,152.5) .. controls (204.5,153.88) and (203.38,155) .. (202,155) .. controls (200.62,155) and (199.5,153.88) .. (199.5,152.5) -- cycle ;
%Shape: Can [id:dp7938285861582846] 
\draw   (300.5,140) -- (216.5,140) .. controls (215.67,140) and (215,137.76) .. (215,135) .. controls (215,132.24) and (215.67,130) .. (216.5,130) -- (300.5,130) .. controls (301.33,130) and (302,132.24) .. (302,135) .. controls (302,137.76) and (301.33,140) .. (300.5,140) .. controls (299.67,140) and (299,137.76) .. (299,135) .. controls (299,132.24) and (299.67,130) .. (300.5,130) ;
%Straight Lines [id:da37298194057905887] 
\draw    (300.5,140) -- (292,150) ;
%Straight Lines [id:da8336874550134861] 
\draw    (216.5,140) -- (225,150) ;
%Shape: Circle [id:dp017305202071697945] 
\draw   (289.5,152.5) .. controls (289.5,151.12) and (290.62,150) .. (292,150) .. controls (293.38,150) and (294.5,151.12) .. (294.5,152.5) .. controls (294.5,153.88) and (293.38,155) .. (292,155) .. controls (290.62,155) and (289.5,153.88) .. (289.5,152.5) -- cycle ;
%Shape: Circle [id:dp5337210118942697] 
\draw   (222.5,152.5) .. controls (222.5,151.12) and (223.62,150) .. (225,150) .. controls (226.38,150) and (227.5,151.12) .. (227.5,152.5) .. controls (227.5,153.88) and (226.38,155) .. (225,155) .. controls (223.62,155) and (222.5,153.88) .. (222.5,152.5) -- cycle ;

%Shape: Can [id:dp17577497063863623] 
\draw   (391.5,140) -- (307.5,140) .. controls (306.67,140) and (306,137.76) .. (306,135) .. controls (306,132.24) and (306.67,130) .. (307.5,130) -- (391.5,130) .. controls (392.33,130) and (393,132.24) .. (393,135) .. controls (393,137.76) and (392.33,140) .. (391.5,140) .. controls (390.67,140) and (390,137.76) .. (390,135) .. controls (390,132.24) and (390.67,130) .. (391.5,130) ;
%Straight Lines [id:da9798441088535685] 
\draw    (391.5,140) -- (383,150) ;
%Straight Lines [id:da5189484744062398] 
\draw    (307.5,140) -- (316,150) ;
%Shape: Circle [id:dp047671132827965756] 
\draw   (380.5,152.5) .. controls (380.5,151.12) and (381.62,150) .. (383,150) .. controls (384.38,150) and (385.5,151.12) .. (385.5,152.5) .. controls (385.5,153.88) and (384.38,155) .. (383,155) .. controls (381.62,155) and (380.5,153.88) .. (380.5,152.5) -- cycle ;
%Shape: Circle [id:dp9487763019545152] 
\draw   (313.5,152.5) .. controls (313.5,151.12) and (314.62,150) .. (316,150) .. controls (317.38,150) and (318.5,151.12) .. (318.5,152.5) .. controls (318.5,153.88) and (317.38,155) .. (316,155) .. controls (314.62,155) and (313.5,153.88) .. (313.5,152.5) -- cycle ;

%Shape: Can [id:dp11273808857947953] 
\draw   (481.5,140) -- (397.5,140) .. controls (396.67,140) and (396,137.76) .. (396,135) .. controls (396,132.24) and (396.67,130) .. (397.5,130) -- (481.5,130) .. controls (482.33,130) and (483,132.24) .. (483,135) .. controls (483,137.76) and (482.33,140) .. (481.5,140) .. controls (480.67,140) and (480,137.76) .. (480,135) .. controls (480,132.24) and (480.67,130) .. (481.5,130) ;
%Straight Lines [id:da5727541157835108] 
\draw    (481.5,140) -- (473,150) ;
%Straight Lines [id:da136320194509171] 
\draw    (397.5,140) -- (406,150) ;
%Shape: Circle [id:dp5487172884113998] 
\draw   (470.5,152.5) .. controls (470.5,151.12) and (471.62,150) .. (473,150) .. controls (474.38,150) and (475.5,151.12) .. (475.5,152.5) .. controls (475.5,153.88) and (474.38,155) .. (473,155) .. controls (471.62,155) and (470.5,153.88) .. (470.5,152.5) -- cycle ;
%Shape: Circle [id:dp8155981890558954] 
\draw   (403.5,152.5) .. controls (403.5,151.12) and (404.62,150) .. (406,150) .. controls (407.38,150) and (408.5,151.12) .. (408.5,152.5) .. controls (408.5,153.88) and (407.38,155) .. (406,155) .. controls (404.62,155) and (403.5,153.88) .. (403.5,152.5) -- cycle ;

%Shape: Can [id:dp009717753208668745] 
\draw   (570.5,140) -- (486.5,140) .. controls (485.67,140) and (485,137.76) .. (485,135) .. controls (485,132.24) and (485.67,130) .. (486.5,130) -- (570.5,130) .. controls (571.33,130) and (572,132.24) .. (572,135) .. controls (572,137.76) and (571.33,140) .. (570.5,140) .. controls (569.67,140) and (569,137.76) .. (569,135) .. controls (569,132.24) and (569.67,130) .. (570.5,130) ;
%Straight Lines [id:da755679665895965] 
\draw    (570.5,140) -- (562,150) ;
%Straight Lines [id:da822788008333601] 
\draw    (486.5,140) -- (495,150) ;
%Shape: Circle [id:dp7253235180264732] 
\draw   (559.5,152.5) .. controls (559.5,151.12) and (560.62,150) .. (562,150) .. controls (563.38,150) and (564.5,151.12) .. (564.5,152.5) .. controls (564.5,153.88) and (563.38,155) .. (562,155) .. controls (560.62,155) and (559.5,153.88) .. (559.5,152.5) -- cycle ;
%Shape: Circle [id:dp8419925852214734] 
\draw   (492.5,152.5) .. controls (492.5,151.12) and (493.62,150) .. (495,150) .. controls (496.38,150) and (497.5,151.12) .. (497.5,152.5) .. controls (497.5,153.88) and (496.38,155) .. (495,155) .. controls (493.62,155) and (492.5,153.88) .. (492.5,152.5) -- cycle ;

%Shape: Can [id:dp02737658150738187] 
\draw   (660.5,140) -- (576.5,140) .. controls (575.67,140) and (575,137.76) .. (575,135) .. controls (575,132.24) and (575.67,130) .. (576.5,130) -- (660.5,130) .. controls (661.33,130) and (662,132.24) .. (662,135) .. controls (662,137.76) and (661.33,140) .. (660.5,140) .. controls (659.67,140) and (659,137.76) .. (659,135) .. controls (659,132.24) and (659.67,130) .. (660.5,130) ;
%Straight Lines [id:da7986141578283523] 
\draw    (576.5,140) -- (585,150) ;
%Shape: Circle [id:dp938170818306951] 
\draw   (582.5,152.5) .. controls (582.5,151.12) and (583.62,150) .. (585,150) .. controls (586.38,150) and (587.5,151.12) .. (587.5,152.5) .. controls (587.5,153.88) and (586.38,155) .. (585,155) .. controls (583.62,155) and (582.5,153.88) .. (582.5,152.5) -- cycle ;
%Shape: Can [id:dp8607265800283244] 
\draw   (230.5,175) -- (146.5,175) .. controls (145.67,175) and (145,172.76) .. (145,170) .. controls (145,167.24) and (145.67,165) .. (146.5,165) -- (230.5,165) .. controls (231.33,165) and (232,167.24) .. (232,170) .. controls (232,172.76) and (231.33,175) .. (230.5,175) .. controls (229.67,175) and (229,172.76) .. (229,170) .. controls (229,167.24) and (229.67,165) .. (230.5,165) ;
%Straight Lines [id:da5466538255622235] 
\draw    (230.5,175) -- (222,185) ;
%Shape: Circle [id:dp4034064043891952] 
\draw   (219.5,187.5) .. controls (219.5,186.12) and (220.62,185) .. (222,185) .. controls (223.38,185) and (224.5,186.12) .. (224.5,187.5) .. controls (224.5,188.88) and (223.38,190) .. (222,190) .. controls (220.62,190) and (219.5,188.88) .. (219.5,187.5) -- cycle ;
%Shape: Can [id:dp4441016137671423] 
\draw   (320.5,175) -- (236.5,175) .. controls (235.67,175) and (235,172.76) .. (235,170) .. controls (235,167.24) and (235.67,165) .. (236.5,165) -- (320.5,165) .. controls (321.33,165) and (322,167.24) .. (322,170) .. controls (322,172.76) and (321.33,175) .. (320.5,175) .. controls (319.67,175) and (319,172.76) .. (319,170) .. controls (319,167.24) and (319.67,165) .. (320.5,165) ;
%Straight Lines [id:da4591766946627023] 
\draw    (320.5,175) -- (312,185) ;
%Straight Lines [id:da6363994660044867] 
\draw    (236.5,175) -- (245,185) ;
%Shape: Circle [id:dp46304018885381737] 
\draw   (309.5,187.5) .. controls (309.5,186.12) and (310.62,185) .. (312,185) .. controls (313.38,185) and (314.5,186.12) .. (314.5,187.5) .. controls (314.5,188.88) and (313.38,190) .. (312,190) .. controls (310.62,190) and (309.5,188.88) .. (309.5,187.5) -- cycle ;
%Shape: Circle [id:dp45408280210620955] 
\draw   (242.5,187.5) .. controls (242.5,186.12) and (243.62,185) .. (245,185) .. controls (246.38,185) and (247.5,186.12) .. (247.5,187.5) .. controls (247.5,188.88) and (246.38,190) .. (245,190) .. controls (243.62,190) and (242.5,188.88) .. (242.5,187.5) -- cycle ;

%Shape: Can [id:dp20885136357916734] 
\draw   (411.5,175) -- (327.5,175) .. controls (326.67,175) and (326,172.76) .. (326,170) .. controls (326,167.24) and (326.67,165) .. (327.5,165) -- (411.5,165) .. controls (412.33,165) and (413,167.24) .. (413,170) .. controls (413,172.76) and (412.33,175) .. (411.5,175) .. controls (410.67,175) and (410,172.76) .. (410,170) .. controls (410,167.24) and (410.67,165) .. (411.5,165) ;
%Straight Lines [id:da19760101966138044] 
\draw    (411.5,175) -- (403,185) ;
%Straight Lines [id:da5005005038155763] 
\draw    (327.5,175) -- (336,185) ;
%Shape: Circle [id:dp12537212049401814] 
\draw   (400.5,187.5) .. controls (400.5,186.12) and (401.62,185) .. (403,185) .. controls (404.38,185) and (405.5,186.12) .. (405.5,187.5) .. controls (405.5,188.88) and (404.38,190) .. (403,190) .. controls (401.62,190) and (400.5,188.88) .. (400.5,187.5) -- cycle ;
%Shape: Circle [id:dp6910445768456988] 
\draw   (333.5,187.5) .. controls (333.5,186.12) and (334.62,185) .. (336,185) .. controls (337.38,185) and (338.5,186.12) .. (338.5,187.5) .. controls (338.5,188.88) and (337.38,190) .. (336,190) .. controls (334.62,190) and (333.5,188.88) .. (333.5,187.5) -- cycle ;

%Shape: Can [id:dp39565669388103797] 
\draw   (501.5,175) -- (417.5,175) .. controls (416.67,175) and (416,172.76) .. (416,170) .. controls (416,167.24) and (416.67,165) .. (417.5,165) -- (501.5,165) .. controls (502.33,165) and (503,167.24) .. (503,170) .. controls (503,172.76) and (502.33,175) .. (501.5,175) .. controls (500.67,175) and (500,172.76) .. (500,170) .. controls (500,167.24) and (500.67,165) .. (501.5,165) ;
%Straight Lines [id:da5150956937025588] 
\draw    (501.5,175) -- (493,185) ;
%Straight Lines [id:da6844328984771237] 
\draw    (417.5,175) -- (426,185) ;
%Shape: Circle [id:dp4737931888687812] 
\draw   (490.5,187.5) .. controls (490.5,186.12) and (491.62,185) .. (493,185) .. controls (494.38,185) and (495.5,186.12) .. (495.5,187.5) .. controls (495.5,188.88) and (494.38,190) .. (493,190) .. controls (491.62,190) and (490.5,188.88) .. (490.5,187.5) -- cycle ;
%Shape: Circle [id:dp3621467998194705] 
\draw   (423.5,187.5) .. controls (423.5,186.12) and (424.62,185) .. (426,185) .. controls (427.38,185) and (428.5,186.12) .. (428.5,187.5) .. controls (428.5,188.88) and (427.38,190) .. (426,190) .. controls (424.62,190) and (423.5,188.88) .. (423.5,187.5) -- cycle ;

%Shape: Can [id:dp9040617226386494] 
\draw   (590.5,175) -- (506.5,175) .. controls (505.67,175) and (505,172.76) .. (505,170) .. controls (505,167.24) and (505.67,165) .. (506.5,165) -- (590.5,165) .. controls (591.33,165) and (592,167.24) .. (592,170) .. controls (592,172.76) and (591.33,175) .. (590.5,175) .. controls (589.67,175) and (589,172.76) .. (589,170) .. controls (589,167.24) and (589.67,165) .. (590.5,165) ;
%Straight Lines [id:da9381341686135432] 
\draw    (590.5,175) -- (582,185) ;
%Straight Lines [id:da046213401739286564] 
\draw    (506.5,175) -- (515,185) ;
%Shape: Circle [id:dp009829041303317076] 
\draw   (579.5,187.5) .. controls (579.5,186.12) and (580.62,185) .. (582,185) .. controls (583.38,185) and (584.5,186.12) .. (584.5,187.5) .. controls (584.5,188.88) and (583.38,190) .. (582,190) .. controls (580.62,190) and (579.5,188.88) .. (579.5,187.5) -- cycle ;
%Shape: Circle [id:dp06123519269314248] 
\draw   (512.5,187.5) .. controls (512.5,186.12) and (513.62,185) .. (515,185) .. controls (516.38,185) and (517.5,186.12) .. (517.5,187.5) .. controls (517.5,188.88) and (516.38,190) .. (515,190) .. controls (513.62,190) and (512.5,188.88) .. (512.5,187.5) -- cycle ;

%Shape: Can [id:dp06381119670700253] 
\draw   (680.5,175) -- (596.5,175) .. controls (595.67,175) and (595,172.76) .. (595,170) .. controls (595,167.24) and (595.67,165) .. (596.5,165) -- (680.5,165) .. controls (681.33,165) and (682,167.24) .. (682,170) .. controls (682,172.76) and (681.33,175) .. (680.5,175) .. controls (679.67,175) and (679,172.76) .. (679,170) .. controls (679,167.24) and (679.67,165) .. (680.5,165) ;
%Straight Lines [id:da9100453811702645] 
\draw    (596.5,175) -- (605,185) ;
%Shape: Circle [id:dp16372332781051635] 
\draw   (602.5,187.5) .. controls (602.5,186.12) and (603.62,185) .. (605,185) .. controls (606.38,185) and (607.5,186.12) .. (607.5,187.5) .. controls (607.5,188.88) and (606.38,190) .. (605,190) .. controls (603.62,190) and (602.5,188.88) .. (602.5,187.5) -- cycle ;
%Shape: Can [id:dp1810035627697819] 
\draw   (250.5,210) -- (166.5,210) .. controls (165.67,210) and (165,207.76) .. (165,205) .. controls (165,202.24) and (165.67,200) .. (166.5,200) -- (250.5,200) .. controls (251.33,200) and (252,202.24) .. (252,205) .. controls (252,207.76) and (251.33,210) .. (250.5,210) .. controls (249.67,210) and (249,207.76) .. (249,205) .. controls (249,202.24) and (249.67,200) .. (250.5,200) ;
%Straight Lines [id:da6510673319346616] 
\draw    (250.5,210) -- (242,220) ;
%Shape: Circle [id:dp5307937930778679] 
\draw   (239.5,222.5) .. controls (239.5,221.12) and (240.62,220) .. (242,220) .. controls (243.38,220) and (244.5,221.12) .. (244.5,222.5) .. controls (244.5,223.88) and (243.38,225) .. (242,225) .. controls (240.62,225) and (239.5,223.88) .. (239.5,222.5) -- cycle ;
%Shape: Can [id:dp8368827677036321] 
\draw   (340.5,210) -- (256.5,210) .. controls (255.67,210) and (255,207.76) .. (255,205) .. controls (255,202.24) and (255.67,200) .. (256.5,200) -- (340.5,200) .. controls (341.33,200) and (342,202.24) .. (342,205) .. controls (342,207.76) and (341.33,210) .. (340.5,210) .. controls (339.67,210) and (339,207.76) .. (339,205) .. controls (339,202.24) and (339.67,200) .. (340.5,200) ;
%Straight Lines [id:da1221195414999574] 
\draw    (340.5,210) -- (332,220) ;
%Straight Lines [id:da5786920718356934] 
\draw    (256.5,210) -- (265,220) ;
%Shape: Circle [id:dp7327264775333615] 
\draw   (329.5,222.5) .. controls (329.5,221.12) and (330.62,220) .. (332,220) .. controls (333.38,220) and (334.5,221.12) .. (334.5,222.5) .. controls (334.5,223.88) and (333.38,225) .. (332,225) .. controls (330.62,225) and (329.5,223.88) .. (329.5,222.5) -- cycle ;
%Shape: Circle [id:dp10872414167454347] 
\draw   (262.5,222.5) .. controls (262.5,221.12) and (263.62,220) .. (265,220) .. controls (266.38,220) and (267.5,221.12) .. (267.5,222.5) .. controls (267.5,223.88) and (266.38,225) .. (265,225) .. controls (263.62,225) and (262.5,223.88) .. (262.5,222.5) -- cycle ;

%Shape: Can [id:dp8469243741471544] 
\draw   (431.5,210) -- (347.5,210) .. controls (346.67,210) and (346,207.76) .. (346,205) .. controls (346,202.24) and (346.67,200) .. (347.5,200) -- (431.5,200) .. controls (432.33,200) and (433,202.24) .. (433,205) .. controls (433,207.76) and (432.33,210) .. (431.5,210) .. controls (430.67,210) and (430,207.76) .. (430,205) .. controls (430,202.24) and (430.67,200) .. (431.5,200) ;
%Straight Lines [id:da4405479428830621] 
\draw    (431.5,210) -- (423,220) ;
%Straight Lines [id:da06595441371156374] 
\draw    (347.5,210) -- (356,220) ;
%Shape: Circle [id:dp5688836507173922] 
\draw   (420.5,222.5) .. controls (420.5,221.12) and (421.62,220) .. (423,220) .. controls (424.38,220) and (425.5,221.12) .. (425.5,222.5) .. controls (425.5,223.88) and (424.38,225) .. (423,225) .. controls (421.62,225) and (420.5,223.88) .. (420.5,222.5) -- cycle ;
%Shape: Circle [id:dp5298538240112414] 
\draw   (353.5,222.5) .. controls (353.5,221.12) and (354.62,220) .. (356,220) .. controls (357.38,220) and (358.5,221.12) .. (358.5,222.5) .. controls (358.5,223.88) and (357.38,225) .. (356,225) .. controls (354.62,225) and (353.5,223.88) .. (353.5,222.5) -- cycle ;

%Shape: Can [id:dp05238255993602703] 
\draw   (521.5,210) -- (437.5,210) .. controls (436.67,210) and (436,207.76) .. (436,205) .. controls (436,202.24) and (436.67,200) .. (437.5,200) -- (521.5,200) .. controls (522.33,200) and (523,202.24) .. (523,205) .. controls (523,207.76) and (522.33,210) .. (521.5,210) .. controls (520.67,210) and (520,207.76) .. (520,205) .. controls (520,202.24) and (520.67,200) .. (521.5,200) ;
%Straight Lines [id:da7475444051033151] 
\draw    (521.5,210) -- (513,220) ;
%Straight Lines [id:da9660472001294791] 
\draw    (437.5,210) -- (446,220) ;
%Shape: Circle [id:dp6598470066570636] 
\draw   (510.5,222.5) .. controls (510.5,221.12) and (511.62,220) .. (513,220) .. controls (514.38,220) and (515.5,221.12) .. (515.5,222.5) .. controls (515.5,223.88) and (514.38,225) .. (513,225) .. controls (511.62,225) and (510.5,223.88) .. (510.5,222.5) -- cycle ;
%Shape: Circle [id:dp42099227960611674] 
\draw   (443.5,222.5) .. controls (443.5,221.12) and (444.62,220) .. (446,220) .. controls (447.38,220) and (448.5,221.12) .. (448.5,222.5) .. controls (448.5,223.88) and (447.38,225) .. (446,225) .. controls (444.62,225) and (443.5,223.88) .. (443.5,222.5) -- cycle ;

%Shape: Can [id:dp28055275427331794] 
\draw   (610.5,210) -- (526.5,210) .. controls (525.67,210) and (525,207.76) .. (525,205) .. controls (525,202.24) and (525.67,200) .. (526.5,200) -- (610.5,200) .. controls (611.33,200) and (612,202.24) .. (612,205) .. controls (612,207.76) and (611.33,210) .. (610.5,210) .. controls (609.67,210) and (609,207.76) .. (609,205) .. controls (609,202.24) and (609.67,200) .. (610.5,200) ;
%Straight Lines [id:da5990451456331838] 
\draw    (610.5,210) -- (602,220) ;
%Straight Lines [id:da8997469213153759] 
\draw    (526.5,210) -- (535,220) ;
%Shape: Circle [id:dp7447985120342615] 
\draw   (599.5,222.5) .. controls (599.5,221.12) and (600.62,220) .. (602,220) .. controls (603.38,220) and (604.5,221.12) .. (604.5,222.5) .. controls (604.5,223.88) and (603.38,225) .. (602,225) .. controls (600.62,225) and (599.5,223.88) .. (599.5,222.5) -- cycle ;
%Shape: Circle [id:dp6850572785497795] 
\draw   (532.5,222.5) .. controls (532.5,221.12) and (533.62,220) .. (535,220) .. controls (536.38,220) and (537.5,221.12) .. (537.5,222.5) .. controls (537.5,223.88) and (536.38,225) .. (535,225) .. controls (533.62,225) and (532.5,223.88) .. (532.5,222.5) -- cycle ;

%Shape: Can [id:dp5148707117085507] 
\draw   (700.5,210) -- (616.5,210) .. controls (615.67,210) and (615,207.76) .. (615,205) .. controls (615,202.24) and (615.67,200) .. (616.5,200) -- (700.5,200) .. controls (701.33,200) and (702,202.24) .. (702,205) .. controls (702,207.76) and (701.33,210) .. (700.5,210) .. controls (699.67,210) and (699,207.76) .. (699,205) .. controls (699,202.24) and (699.67,200) .. (700.5,200) ;
%Straight Lines [id:da9197951294024673] 
\draw    (616.5,210) -- (625,220) ;
%Shape: Circle [id:dp9447462080933631] 
\draw   (622.5,222.5) .. controls (622.5,221.12) and (623.62,220) .. (625,220) .. controls (626.38,220) and (627.5,221.12) .. (627.5,222.5) .. controls (627.5,223.88) and (626.38,225) .. (625,225) .. controls (623.62,225) and (622.5,223.88) .. (622.5,222.5) -- cycle ;
%Straight Lines [id:da3193911665271205] 
\draw    (410,160) -- (503.85,26.64) ;
\draw [shift={(505,25)}, rotate = 125.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp34209489428515605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,35) .. controls (290,32.24) and (292.24,30) .. (295,30) .. controls (297.76,30) and (300,32.24) .. (300,35) .. controls (300,37.76) and (297.76,40) .. (295,40) .. controls (292.24,40) and (290,37.76) .. (290,35) -- cycle ;
%Shape: Ellipse [id:dp34327033985854083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,55) .. controls (300,52.24) and (302.24,50) .. (305,50) .. controls (307.76,50) and (310,52.24) .. (310,55) .. controls (310,57.76) and (307.76,60) .. (305,60) .. controls (302.24,60) and (300,57.76) .. (300,55) -- cycle ;
%Shape: Ellipse [id:dp8785551640247222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,75) .. controls (310,72.24) and (312.24,70) .. (315,70) .. controls (317.76,70) and (320,72.24) .. (320,75) .. controls (320,77.76) and (317.76,80) .. (315,80) .. controls (312.24,80) and (310,77.76) .. (310,75) -- cycle ;
%Shape: Ellipse [id:dp9137381757073539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,225) .. controls (390,222.24) and (392.24,220) .. (395,220) .. controls (397.76,220) and (400,222.24) .. (400,225) .. controls (400,227.76) and (397.76,230) .. (395,230) .. controls (392.24,230) and (390,227.76) .. (390,225) -- cycle ;
%Shape: Ellipse [id:dp5829393399067511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,245) .. controls (400,242.24) and (402.24,240) .. (405,240) .. controls (407.76,240) and (410,242.24) .. (410,245) .. controls (410,247.76) and (407.76,250) .. (405,250) .. controls (402.24,250) and (400,247.76) .. (400,245) -- cycle ;
%Shape: Ellipse [id:dp9157112346675751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,265) .. controls (410,262.24) and (412.24,260) .. (415,260) .. controls (417.76,260) and (420,262.24) .. (420,265) .. controls (420,267.76) and (417.76,270) .. (415,270) .. controls (412.24,270) and (410,267.76) .. (410,265) -- cycle ;
%Shape: Arc [id:dp9199578263031374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (454.54,96.81) .. controls (464.19,107.8) and (455.34,141.52) .. (433.37,175.23) .. controls (433.02,175.77) and (432.67,176.3) .. (432.32,176.84) -- (410,160) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (454.54,96.81) .. controls (464.19,107.8) and (455.34,141.52) .. (433.37,175.23) .. controls (433.02,175.77) and (432.67,176.3) .. (432.32,176.84) ;
%Curve Lines [id:da8156668921617254] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (410,120) .. controls (311.49,121.99) and (339.04,186.19) .. (430.93,176.98) ;
\draw [shift={(432.32,176.84)}, rotate = 173.86] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7853287394509676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,155) .. controls (110,152.24) and (112.24,150) .. (115,150) .. controls (117.76,150) and (120,152.24) .. (120,155) .. controls (120,157.76) and (117.76,160) .. (115,160) .. controls (112.24,160) and (110,157.76) .. (110,155) -- cycle ;
%Shape: Ellipse [id:dp6041275874828327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,155) .. controls (90,152.24) and (92.24,150) .. (95,150) .. controls (97.76,150) and (100,152.24) .. (100,155) .. controls (100,157.76) and (97.76,160) .. (95,160) .. controls (92.24,160) and (90,157.76) .. (90,155) -- cycle ;
%Shape: Ellipse [id:dp46697856679491667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,155) .. controls (70,152.24) and (72.24,150) .. (75,150) .. controls (77.76,150) and (80,152.24) .. (80,155) .. controls (80,157.76) and (77.76,160) .. (75,160) .. controls (72.24,160) and (70,157.76) .. (70,155) -- cycle ;
%Shape: Ellipse [id:dp7321824237365846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720,150) .. controls (720,147.24) and (722.24,145) .. (725,145) .. controls (727.76,145) and (730,147.24) .. (730,150) .. controls (730,152.76) and (727.76,155) .. (725,155) .. controls (722.24,155) and (720,152.76) .. (720,150) -- cycle ;
%Shape: Ellipse [id:dp613364734684581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700,150) .. controls (700,147.24) and (702.24,145) .. (705,145) .. controls (707.76,145) and (710,147.24) .. (710,150) .. controls (710,152.76) and (707.76,155) .. (705,155) .. controls (702.24,155) and (700,152.76) .. (700,150) -- cycle ;
%Shape: Ellipse [id:dp7859533947213946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,150) .. controls (680,147.24) and (682.24,145) .. (685,145) .. controls (687.76,145) and (690,147.24) .. (690,150) .. controls (690,152.76) and (687.76,155) .. (685,155) .. controls (682.24,155) and (680,152.76) .. (680,150) -- cycle ;
%Straight Lines [id:da7450159688163644] 
\draw    (192,85) -- (283,85) ;
\draw [shift={(285,85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18319146028256705] 
\draw    (95.89,101.79) -- (114.11,138.21) ;
\draw [shift={(115,140)}, rotate = 243.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(95,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30042643298982963] 
\draw    (240,265) -- (240,237) ;
\draw [shift={(240,235)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45761992199449164] 
\draw    (265,263) -- (265,235) ;
\draw [shift={(265,265)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21890793148801935] 
\draw    (600,265) -- (600,237) ;
\draw [shift={(600,235)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22089446837801874] 
\draw    (625,263) -- (625,235) ;
\draw [shift={(625,265)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp8886422422007847] 
\draw   (326.3,-14.75) -- (372.38,31.33) -- (383.15,20.16) -- (392.33,73.22) -- (340.07,64.83) -- (350.84,53.66) -- (304.76,7.58) -- cycle ;
%Right Arrow [id:dp2381225594048555] 
\draw   (394.03,53.55) -- (442.47,5.12) -- (430.12,-5.53) -- (487.11,-16.52) -- (479.52,37.08) -- (467.17,26.42) -- (418.73,74.86) -- cycle ;

% Text Node
\draw (415.8,151.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-301.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{\pi }{2}}\textcolor[rgb]{0.29,0.56,0.89}{-\theta }$};
% Text Node
\draw (355,137.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\varphi }$};
% Text Node
\draw (236,67.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (78,112.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (272,242.4) node [anchor=north west][inner sep=0.75pt]    {$b_{\alpha ,1}$};
% Text Node
\draw (186,240.4) node [anchor=north west][inner sep=0.75pt]    {$a_{\alpha ,1}$};
% Text Node
\draw (631,240.4) node [anchor=north west][inner sep=0.75pt]    {$b_{\alpha ,m}$};
% Text Node
\draw (535,237.4) node [anchor=north west][inner sep=0.75pt]    {$a_{\alpha ,m}$};
% Text Node
\draw (325.39,-15.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-45]  {$a_{\beta }( \theta ,\varphi )$};
% Text Node
\draw (397.42,50.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-315]  {$b_{\beta }( \theta ,\varphi )$};


\end{tikzpicture}


==> fig10.tex <==


% Gradient Info
  
\tikzset {_nj3jgiz6f/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_ewvczefie}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.29,0.29);
rgb(400bp)=(0.29,0.29,0.29)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,141); %set diagram left start at 0, and has height of 141

%Shape: Cube [id:dp46594397937530085] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (95.53,120.6) -- (163.49,52.65) -- (290.53,52.65) -- (290.53,57.04) -- (222.58,125) -- (95.53,125) -- cycle ; \draw   (290.53,52.65) -- (222.58,120.6) -- (95.53,120.6) ; \draw   (222.58,120.6) -- (222.58,125) ;
%Shape: Cube [id:dp8252372863458384] 
\path  [shading=_ewvczefie,_nj3jgiz6f] (95.53,89.35) -- (163.89,21) -- (290.53,21) -- (290.53,52.65) -- (222.18,121) -- (95.53,121) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (95.53,89.35) -- (163.89,21) -- (290.53,21) -- (290.53,52.65) -- (222.18,121) -- (95.53,121) -- cycle ; % for border 
 \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (290.53,21) -- (222.18,89.35) -- (95.53,89.35) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (222.18,89.35) -- (222.18,121) ;
%Shape: Grid [id:dp9117805992956252] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (164.04,21) -- (290.53,21) -- (221.5,90.04) -- (95,90.04) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (164.04,21) -- (95,90.04)(169.04,21) -- (100,90.04)(174.04,21) -- (105,90.04)(179.04,21) -- (110,90.04)(184.04,21) -- (115,90.04)(189.04,21) -- (120,90.04)(194.04,21) -- (125,90.04)(199.04,21) -- (130,90.04)(204.04,21) -- (135,90.04)(209.04,21) -- (140,90.04)(214.04,21) -- (145,90.04)(219.04,21) -- (150,90.04)(224.04,21) -- (155,90.04)(229.04,21) -- (160,90.04)(234.04,21) -- (165,90.04)(239.04,21) -- (170,90.04)(244.04,21) -- (175,90.04)(249.04,21) -- (180,90.04)(254.04,21) -- (185,90.04)(259.04,21) -- (190,90.04)(264.04,21) -- (195,90.04)(269.04,21) -- (200,90.04)(274.04,21) -- (205,90.04)(279.04,21) -- (210,90.04)(284.04,21) -- (215,90.04)(289.04,21) -- (220,90.04) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (164.04,21) -- (290.53,21)(159.04,26) -- (285.53,26)(154.04,31) -- (280.53,31)(149.04,36) -- (275.53,36)(144.04,41) -- (270.53,41)(139.04,46) -- (265.53,46)(134.04,51) -- (260.53,51)(129.04,56) -- (255.53,56)(124.04,61) -- (250.53,61)(119.04,66) -- (245.53,66)(114.04,71) -- (240.53,71)(109.04,76) -- (235.53,76)(104.04,81) -- (230.53,81)(99.04,86) -- (225.53,86) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]   ;
%Straight Lines [id:da6503378322517392] 
\draw    (245,123) -- (224.58,123) ;
\draw [shift={(222.58,123)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (137,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{85.09pt}\setlength\topsep{0pt}
\begin{center}
Transmissive RIS \\
(Phase Mask)
\end{center}

\end{minipage}};
% Text Node
\draw (97.53,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{Dielectic Half-lens}};
% Text Node
\draw (246,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reflector/Mirror};


\end{tikzpicture}


==> fig2.tex <==


% Gradient Info
  
\tikzset {_74qxlfsqd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_pq0uwmyjl}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,550); %set diagram left start at 0, and has height of 550

%Shape: Can [id:dp2912779707731019] 
\draw   (137.5,208) -- (53.5,208) .. controls (52.67,208) and (52,205.76) .. (52,203) .. controls (52,200.24) and (52.67,198) .. (53.5,198) -- (137.5,198) .. controls (138.33,198) and (139,200.24) .. (139,203) .. controls (139,205.76) and (138.33,208) .. (137.5,208) .. controls (136.67,208) and (136,205.76) .. (136,203) .. controls (136,200.24) and (136.67,198) .. (137.5,198) ;
%Straight Lines [id:da7404567879711466] 
\draw    (137.5,208) -- (129,218) ;
%Shape: Circle [id:dp24641594665220712] 
\draw   (126.5,220.5) .. controls (126.5,219.12) and (127.62,218) .. (129,218) .. controls (130.38,218) and (131.5,219.12) .. (131.5,220.5) .. controls (131.5,221.88) and (130.38,223) .. (129,223) .. controls (127.62,223) and (126.5,221.88) .. (126.5,220.5) -- cycle ;
%Shape: Can [id:dp6123142812174278] 
\draw   (227.5,208) -- (143.5,208) .. controls (142.67,208) and (142,205.76) .. (142,203) .. controls (142,200.24) and (142.67,198) .. (143.5,198) -- (227.5,198) .. controls (228.33,198) and (229,200.24) .. (229,203) .. controls (229,205.76) and (228.33,208) .. (227.5,208) .. controls (226.67,208) and (226,205.76) .. (226,203) .. controls (226,200.24) and (226.67,198) .. (227.5,198) ;
%Straight Lines [id:da8948614063141496] 
\draw    (227.5,208) -- (219,218) ;
%Straight Lines [id:da027314722150832083] 
\draw    (143.5,208) -- (152,218) ;
%Shape: Circle [id:dp619729577238693] 
\draw   (216.5,220.5) .. controls (216.5,219.12) and (217.62,218) .. (219,218) .. controls (220.38,218) and (221.5,219.12) .. (221.5,220.5) .. controls (221.5,221.88) and (220.38,223) .. (219,223) .. controls (217.62,223) and (216.5,221.88) .. (216.5,220.5) -- cycle ;
%Shape: Circle [id:dp39375555356291114] 
\draw   (149.5,220.5) .. controls (149.5,219.12) and (150.62,218) .. (152,218) .. controls (153.38,218) and (154.5,219.12) .. (154.5,220.5) .. controls (154.5,221.88) and (153.38,223) .. (152,223) .. controls (150.62,223) and (149.5,221.88) .. (149.5,220.5) -- cycle ;

%Shape: Can [id:dp3324980889608353] 
\draw   (318.5,208) -- (234.5,208) .. controls (233.67,208) and (233,205.76) .. (233,203) .. controls (233,200.24) and (233.67,198) .. (234.5,198) -- (318.5,198) .. controls (319.33,198) and (320,200.24) .. (320,203) .. controls (320,205.76) and (319.33,208) .. (318.5,208) .. controls (317.67,208) and (317,205.76) .. (317,203) .. controls (317,200.24) and (317.67,198) .. (318.5,198) ;
%Straight Lines [id:da6413938859323922] 
\draw    (318.5,208) -- (310,218) ;
%Straight Lines [id:da8947650287951849] 
\draw    (234.5,208) -- (243,218) ;
%Shape: Circle [id:dp5746530080821579] 
\draw   (307.5,220.5) .. controls (307.5,219.12) and (308.62,218) .. (310,218) .. controls (311.38,218) and (312.5,219.12) .. (312.5,220.5) .. controls (312.5,221.88) and (311.38,223) .. (310,223) .. controls (308.62,223) and (307.5,221.88) .. (307.5,220.5) -- cycle ;
%Shape: Circle [id:dp6645402740911315] 
\draw   (240.5,220.5) .. controls (240.5,219.12) and (241.62,218) .. (243,218) .. controls (244.38,218) and (245.5,219.12) .. (245.5,220.5) .. controls (245.5,221.88) and (244.38,223) .. (243,223) .. controls (241.62,223) and (240.5,221.88) .. (240.5,220.5) -- cycle ;

%Shape: Can [id:dp12824463962203803] 
\draw   (408.5,208) -- (324.5,208) .. controls (323.67,208) and (323,205.76) .. (323,203) .. controls (323,200.24) and (323.67,198) .. (324.5,198) -- (408.5,198) .. controls (409.33,198) and (410,200.24) .. (410,203) .. controls (410,205.76) and (409.33,208) .. (408.5,208) .. controls (407.67,208) and (407,205.76) .. (407,203) .. controls (407,200.24) and (407.67,198) .. (408.5,198) ;
%Straight Lines [id:da9964125563924535] 
\draw    (408.5,208) -- (400,218) ;
%Straight Lines [id:da7307091228720972] 
\draw    (324.5,208) -- (333,218) ;
%Shape: Circle [id:dp7921562859879099] 
\draw   (397.5,220.5) .. controls (397.5,219.12) and (398.62,218) .. (400,218) .. controls (401.38,218) and (402.5,219.12) .. (402.5,220.5) .. controls (402.5,221.88) and (401.38,223) .. (400,223) .. controls (398.62,223) and (397.5,221.88) .. (397.5,220.5) -- cycle ;
%Shape: Circle [id:dp07144980298416037] 
\draw   (330.5,220.5) .. controls (330.5,219.12) and (331.62,218) .. (333,218) .. controls (334.38,218) and (335.5,219.12) .. (335.5,220.5) .. controls (335.5,221.88) and (334.38,223) .. (333,223) .. controls (331.62,223) and (330.5,221.88) .. (330.5,220.5) -- cycle ;

%Shape: Can [id:dp15677525646652235] 
\draw   (497.5,208) -- (413.5,208) .. controls (412.67,208) and (412,205.76) .. (412,203) .. controls (412,200.24) and (412.67,198) .. (413.5,198) -- (497.5,198) .. controls (498.33,198) and (499,200.24) .. (499,203) .. controls (499,205.76) and (498.33,208) .. (497.5,208) .. controls (496.67,208) and (496,205.76) .. (496,203) .. controls (496,200.24) and (496.67,198) .. (497.5,198) ;
%Straight Lines [id:da5711073483448843] 
\draw    (497.5,208) -- (489,218) ;
%Straight Lines [id:da3823383878749069] 
\draw    (413.5,208) -- (422,218) ;
%Shape: Circle [id:dp08756755559864504] 
\draw   (486.5,220.5) .. controls (486.5,219.12) and (487.62,218) .. (489,218) .. controls (490.38,218) and (491.5,219.12) .. (491.5,220.5) .. controls (491.5,221.88) and (490.38,223) .. (489,223) .. controls (487.62,223) and (486.5,221.88) .. (486.5,220.5) -- cycle ;
%Shape: Circle [id:dp7063471988534376] 
\draw   (419.5,220.5) .. controls (419.5,219.12) and (420.62,218) .. (422,218) .. controls (423.38,218) and (424.5,219.12) .. (424.5,220.5) .. controls (424.5,221.88) and (423.38,223) .. (422,223) .. controls (420.62,223) and (419.5,221.88) .. (419.5,220.5) -- cycle ;

%Shape: Can [id:dp4406126525470071] 
\draw   (587.5,208) -- (503.5,208) .. controls (502.67,208) and (502,205.76) .. (502,203) .. controls (502,200.24) and (502.67,198) .. (503.5,198) -- (587.5,198) .. controls (588.33,198) and (589,200.24) .. (589,203) .. controls (589,205.76) and (588.33,208) .. (587.5,208) .. controls (586.67,208) and (586,205.76) .. (586,203) .. controls (586,200.24) and (586.67,198) .. (587.5,198) ;
%Straight Lines [id:da06914124901875307] 
\draw    (503.5,208) -- (512,218) ;
%Shape: Circle [id:dp57877206305164] 
\draw   (509.5,220.5) .. controls (509.5,219.12) and (510.62,218) .. (512,218) .. controls (513.38,218) and (514.5,219.12) .. (514.5,220.5) .. controls (514.5,221.88) and (513.38,223) .. (512,223) .. controls (510.62,223) and (509.5,221.88) .. (509.5,220.5) -- cycle ;
%Shape: Can [id:dp7642002432762078] 
\draw   (157.5,243) -- (73.5,243) .. controls (72.67,243) and (72,240.76) .. (72,238) .. controls (72,235.24) and (72.67,233) .. (73.5,233) -- (157.5,233) .. controls (158.33,233) and (159,235.24) .. (159,238) .. controls (159,240.76) and (158.33,243) .. (157.5,243) .. controls (156.67,243) and (156,240.76) .. (156,238) .. controls (156,235.24) and (156.67,233) .. (157.5,233) ;
%Straight Lines [id:da8886558660126409] 
\draw    (157.5,243) -- (149,253) ;
%Shape: Circle [id:dp2989019660027836] 
\draw   (146.5,255.5) .. controls (146.5,254.12) and (147.62,253) .. (149,253) .. controls (150.38,253) and (151.5,254.12) .. (151.5,255.5) .. controls (151.5,256.88) and (150.38,258) .. (149,258) .. controls (147.62,258) and (146.5,256.88) .. (146.5,255.5) -- cycle ;
%Shape: Can [id:dp7961810576346584] 
\draw   (247.5,243) -- (163.5,243) .. controls (162.67,243) and (162,240.76) .. (162,238) .. controls (162,235.24) and (162.67,233) .. (163.5,233) -- (247.5,233) .. controls (248.33,233) and (249,235.24) .. (249,238) .. controls (249,240.76) and (248.33,243) .. (247.5,243) .. controls (246.67,243) and (246,240.76) .. (246,238) .. controls (246,235.24) and (246.67,233) .. (247.5,233) ;
%Straight Lines [id:da39612637643991566] 
\draw    (247.5,243) -- (239,253) ;
%Straight Lines [id:da023865897510917833] 
\draw    (163.5,243) -- (172,253) ;
%Shape: Circle [id:dp22037605713964292] 
\draw   (236.5,255.5) .. controls (236.5,254.12) and (237.62,253) .. (239,253) .. controls (240.38,253) and (241.5,254.12) .. (241.5,255.5) .. controls (241.5,256.88) and (240.38,258) .. (239,258) .. controls (237.62,258) and (236.5,256.88) .. (236.5,255.5) -- cycle ;
%Shape: Circle [id:dp9621664025582195] 
\draw   (169.5,255.5) .. controls (169.5,254.12) and (170.62,253) .. (172,253) .. controls (173.38,253) and (174.5,254.12) .. (174.5,255.5) .. controls (174.5,256.88) and (173.38,258) .. (172,258) .. controls (170.62,258) and (169.5,256.88) .. (169.5,255.5) -- cycle ;

%Shape: Can [id:dp8440720801847346] 
\draw   (338.5,243) -- (254.5,243) .. controls (253.67,243) and (253,240.76) .. (253,238) .. controls (253,235.24) and (253.67,233) .. (254.5,233) -- (338.5,233) .. controls (339.33,233) and (340,235.24) .. (340,238) .. controls (340,240.76) and (339.33,243) .. (338.5,243) .. controls (337.67,243) and (337,240.76) .. (337,238) .. controls (337,235.24) and (337.67,233) .. (338.5,233) ;
%Straight Lines [id:da7733808747776707] 
\draw    (338.5,243) -- (330,253) ;
%Straight Lines [id:da13297525043156244] 
\draw    (254.5,243) -- (263,253) ;
%Shape: Circle [id:dp9274158527217677] 
\draw   (327.5,255.5) .. controls (327.5,254.12) and (328.62,253) .. (330,253) .. controls (331.38,253) and (332.5,254.12) .. (332.5,255.5) .. controls (332.5,256.88) and (331.38,258) .. (330,258) .. controls (328.62,258) and (327.5,256.88) .. (327.5,255.5) -- cycle ;
%Shape: Circle [id:dp28495735282759616] 
\draw   (260.5,255.5) .. controls (260.5,254.12) and (261.62,253) .. (263,253) .. controls (264.38,253) and (265.5,254.12) .. (265.5,255.5) .. controls (265.5,256.88) and (264.38,258) .. (263,258) .. controls (261.62,258) and (260.5,256.88) .. (260.5,255.5) -- cycle ;

%Shape: Can [id:dp8458623284846738] 
\draw   (428.5,243) -- (344.5,243) .. controls (343.67,243) and (343,240.76) .. (343,238) .. controls (343,235.24) and (343.67,233) .. (344.5,233) -- (428.5,233) .. controls (429.33,233) and (430,235.24) .. (430,238) .. controls (430,240.76) and (429.33,243) .. (428.5,243) .. controls (427.67,243) and (427,240.76) .. (427,238) .. controls (427,235.24) and (427.67,233) .. (428.5,233) ;
%Straight Lines [id:da4240514461950502] 
\draw    (428.5,243) -- (420,253) ;
%Straight Lines [id:da25171350895264566] 
\draw    (344.5,243) -- (353,253) ;
%Shape: Circle [id:dp44176392159999645] 
\draw   (417.5,255.5) .. controls (417.5,254.12) and (418.62,253) .. (420,253) .. controls (421.38,253) and (422.5,254.12) .. (422.5,255.5) .. controls (422.5,256.88) and (421.38,258) .. (420,258) .. controls (418.62,258) and (417.5,256.88) .. (417.5,255.5) -- cycle ;
%Shape: Circle [id:dp25562863801271685] 
\draw   (350.5,255.5) .. controls (350.5,254.12) and (351.62,253) .. (353,253) .. controls (354.38,253) and (355.5,254.12) .. (355.5,255.5) .. controls (355.5,256.88) and (354.38,258) .. (353,258) .. controls (351.62,258) and (350.5,256.88) .. (350.5,255.5) -- cycle ;

%Shape: Can [id:dp5776707634925025] 
\draw   (517.5,243) -- (433.5,243) .. controls (432.67,243) and (432,240.76) .. (432,238) .. controls (432,235.24) and (432.67,233) .. (433.5,233) -- (517.5,233) .. controls (518.33,233) and (519,235.24) .. (519,238) .. controls (519,240.76) and (518.33,243) .. (517.5,243) .. controls (516.67,243) and (516,240.76) .. (516,238) .. controls (516,235.24) and (516.67,233) .. (517.5,233) ;
%Straight Lines [id:da7188534065813936] 
\draw    (517.5,243) -- (509,253) ;
%Straight Lines [id:da13973546406734427] 
\draw    (433.5,243) -- (442,253) ;
%Shape: Circle [id:dp927925880212028] 
\draw   (506.5,255.5) .. controls (506.5,254.12) and (507.62,253) .. (509,253) .. controls (510.38,253) and (511.5,254.12) .. (511.5,255.5) .. controls (511.5,256.88) and (510.38,258) .. (509,258) .. controls (507.62,258) and (506.5,256.88) .. (506.5,255.5) -- cycle ;
%Shape: Circle [id:dp411813336958905] 
\draw   (439.5,255.5) .. controls (439.5,254.12) and (440.62,253) .. (442,253) .. controls (443.38,253) and (444.5,254.12) .. (444.5,255.5) .. controls (444.5,256.88) and (443.38,258) .. (442,258) .. controls (440.62,258) and (439.5,256.88) .. (439.5,255.5) -- cycle ;

%Shape: Can [id:dp3255350402143078] 
\draw   (607.5,243) -- (523.5,243) .. controls (522.67,243) and (522,240.76) .. (522,238) .. controls (522,235.24) and (522.67,233) .. (523.5,233) -- (607.5,233) .. controls (608.33,233) and (609,235.24) .. (609,238) .. controls (609,240.76) and (608.33,243) .. (607.5,243) .. controls (606.67,243) and (606,240.76) .. (606,238) .. controls (606,235.24) and (606.67,233) .. (607.5,233) ;
%Straight Lines [id:da5154671342159005] 
\draw    (523.5,243) -- (532,253) ;
%Shape: Circle [id:dp21154640918470147] 
\draw   (529.5,255.5) .. controls (529.5,254.12) and (530.62,253) .. (532,253) .. controls (533.38,253) and (534.5,254.12) .. (534.5,255.5) .. controls (534.5,256.88) and (533.38,258) .. (532,258) .. controls (530.62,258) and (529.5,256.88) .. (529.5,255.5) -- cycle ;
%Shape: Can [id:dp35822652950924905] 
\draw   (177.5,278) -- (93.5,278) .. controls (92.67,278) and (92,275.76) .. (92,273) .. controls (92,270.24) and (92.67,268) .. (93.5,268) -- (177.5,268) .. controls (178.33,268) and (179,270.24) .. (179,273) .. controls (179,275.76) and (178.33,278) .. (177.5,278) .. controls (176.67,278) and (176,275.76) .. (176,273) .. controls (176,270.24) and (176.67,268) .. (177.5,268) ;
%Straight Lines [id:da09236937491901798] 
\draw    (177.5,278) -- (169,288) ;
%Shape: Circle [id:dp9650754607832135] 
\draw   (166.5,290.5) .. controls (166.5,289.12) and (167.62,288) .. (169,288) .. controls (170.38,288) and (171.5,289.12) .. (171.5,290.5) .. controls (171.5,291.88) and (170.38,293) .. (169,293) .. controls (167.62,293) and (166.5,291.88) .. (166.5,290.5) -- cycle ;
%Shape: Can [id:dp427386650651405] 
\draw   (267.5,278) -- (183.5,278) .. controls (182.67,278) and (182,275.76) .. (182,273) .. controls (182,270.24) and (182.67,268) .. (183.5,268) -- (267.5,268) .. controls (268.33,268) and (269,270.24) .. (269,273) .. controls (269,275.76) and (268.33,278) .. (267.5,278) .. controls (266.67,278) and (266,275.76) .. (266,273) .. controls (266,270.24) and (266.67,268) .. (267.5,268) ;
%Straight Lines [id:da3170765291455795] 
\draw    (267.5,278) -- (259,288) ;
%Straight Lines [id:da9451623920848311] 
\draw    (183.5,278) -- (192,288) ;
%Shape: Circle [id:dp6673984574285092] 
\draw   (256.5,290.5) .. controls (256.5,289.12) and (257.62,288) .. (259,288) .. controls (260.38,288) and (261.5,289.12) .. (261.5,290.5) .. controls (261.5,291.88) and (260.38,293) .. (259,293) .. controls (257.62,293) and (256.5,291.88) .. (256.5,290.5) -- cycle ;
%Shape: Circle [id:dp681441472775878] 
\draw   (189.5,290.5) .. controls (189.5,289.12) and (190.62,288) .. (192,288) .. controls (193.38,288) and (194.5,289.12) .. (194.5,290.5) .. controls (194.5,291.88) and (193.38,293) .. (192,293) .. controls (190.62,293) and (189.5,291.88) .. (189.5,290.5) -- cycle ;

%Shape: Can [id:dp949600036180344] 
\draw   (358.5,278) -- (274.5,278) .. controls (273.67,278) and (273,275.76) .. (273,273) .. controls (273,270.24) and (273.67,268) .. (274.5,268) -- (358.5,268) .. controls (359.33,268) and (360,270.24) .. (360,273) .. controls (360,275.76) and (359.33,278) .. (358.5,278) .. controls (357.67,278) and (357,275.76) .. (357,273) .. controls (357,270.24) and (357.67,268) .. (358.5,268) ;
%Straight Lines [id:da22798131498030982] 
\draw    (358.5,278) -- (350,288) ;
%Straight Lines [id:da9201427860136402] 
\draw    (274.5,278) -- (283,288) ;
%Shape: Circle [id:dp36116666237559714] 
\draw   (347.5,290.5) .. controls (347.5,289.12) and (348.62,288) .. (350,288) .. controls (351.38,288) and (352.5,289.12) .. (352.5,290.5) .. controls (352.5,291.88) and (351.38,293) .. (350,293) .. controls (348.62,293) and (347.5,291.88) .. (347.5,290.5) -- cycle ;
%Shape: Circle [id:dp09353359045527965] 
\draw   (280.5,290.5) .. controls (280.5,289.12) and (281.62,288) .. (283,288) .. controls (284.38,288) and (285.5,289.12) .. (285.5,290.5) .. controls (285.5,291.88) and (284.38,293) .. (283,293) .. controls (281.62,293) and (280.5,291.88) .. (280.5,290.5) -- cycle ;

%Shape: Can [id:dp15308807855068562] 
\draw   (448.5,278) -- (364.5,278) .. controls (363.67,278) and (363,275.76) .. (363,273) .. controls (363,270.24) and (363.67,268) .. (364.5,268) -- (448.5,268) .. controls (449.33,268) and (450,270.24) .. (450,273) .. controls (450,275.76) and (449.33,278) .. (448.5,278) .. controls (447.67,278) and (447,275.76) .. (447,273) .. controls (447,270.24) and (447.67,268) .. (448.5,268) ;
%Straight Lines [id:da9021029548709945] 
\draw    (448.5,278) -- (440,288) ;
%Straight Lines [id:da24518442108268879] 
\draw    (364.5,278) -- (373,288) ;
%Shape: Circle [id:dp5291239466761897] 
\draw   (437.5,290.5) .. controls (437.5,289.12) and (438.62,288) .. (440,288) .. controls (441.38,288) and (442.5,289.12) .. (442.5,290.5) .. controls (442.5,291.88) and (441.38,293) .. (440,293) .. controls (438.62,293) and (437.5,291.88) .. (437.5,290.5) -- cycle ;
%Shape: Circle [id:dp20888585447592778] 
\draw   (370.5,290.5) .. controls (370.5,289.12) and (371.62,288) .. (373,288) .. controls (374.38,288) and (375.5,289.12) .. (375.5,290.5) .. controls (375.5,291.88) and (374.38,293) .. (373,293) .. controls (371.62,293) and (370.5,291.88) .. (370.5,290.5) -- cycle ;

%Shape: Can [id:dp4767219340630142] 
\draw   (537.5,278) -- (453.5,278) .. controls (452.67,278) and (452,275.76) .. (452,273) .. controls (452,270.24) and (452.67,268) .. (453.5,268) -- (537.5,268) .. controls (538.33,268) and (539,270.24) .. (539,273) .. controls (539,275.76) and (538.33,278) .. (537.5,278) .. controls (536.67,278) and (536,275.76) .. (536,273) .. controls (536,270.24) and (536.67,268) .. (537.5,268) ;
%Straight Lines [id:da30069996022224954] 
\draw    (537.5,278) -- (529,288) ;
%Straight Lines [id:da49891606405471856] 
\draw    (453.5,278) -- (462,288) ;
%Shape: Circle [id:dp05588129025363364] 
\draw   (526.5,290.5) .. controls (526.5,289.12) and (527.62,288) .. (529,288) .. controls (530.38,288) and (531.5,289.12) .. (531.5,290.5) .. controls (531.5,291.88) and (530.38,293) .. (529,293) .. controls (527.62,293) and (526.5,291.88) .. (526.5,290.5) -- cycle ;
%Shape: Circle [id:dp5465582581779236] 
\draw   (459.5,290.5) .. controls (459.5,289.12) and (460.62,288) .. (462,288) .. controls (463.38,288) and (464.5,289.12) .. (464.5,290.5) .. controls (464.5,291.88) and (463.38,293) .. (462,293) .. controls (460.62,293) and (459.5,291.88) .. (459.5,290.5) -- cycle ;

%Shape: Can [id:dp3920829156318797] 
\draw   (627.5,278) -- (543.5,278) .. controls (542.67,278) and (542,275.76) .. (542,273) .. controls (542,270.24) and (542.67,268) .. (543.5,268) -- (627.5,268) .. controls (628.33,268) and (629,270.24) .. (629,273) .. controls (629,275.76) and (628.33,278) .. (627.5,278) .. controls (626.67,278) and (626,275.76) .. (626,273) .. controls (626,270.24) and (626.67,268) .. (627.5,268) ;
%Straight Lines [id:da5707976211179686] 
\draw    (543.5,278) -- (552,288) ;
%Shape: Circle [id:dp10140704350116803] 
\draw   (549.5,290.5) .. controls (549.5,289.12) and (550.62,288) .. (552,288) .. controls (553.38,288) and (554.5,289.12) .. (554.5,290.5) .. controls (554.5,291.88) and (553.38,293) .. (552,293) .. controls (550.62,293) and (549.5,291.88) .. (549.5,290.5) -- cycle ;
%Shape: Can [id:dp5309897717173924] 
\draw   (197.5,313) -- (113.5,313) .. controls (112.67,313) and (112,310.76) .. (112,308) .. controls (112,305.24) and (112.67,303) .. (113.5,303) -- (197.5,303) .. controls (198.33,303) and (199,305.24) .. (199,308) .. controls (199,310.76) and (198.33,313) .. (197.5,313) .. controls (196.67,313) and (196,310.76) .. (196,308) .. controls (196,305.24) and (196.67,303) .. (197.5,303) ;
%Straight Lines [id:da21921642405120867] 
\draw    (197.5,313) -- (189,323) ;
%Shape: Circle [id:dp05259462563648576] 
\draw   (186.5,325.5) .. controls (186.5,324.12) and (187.62,323) .. (189,323) .. controls (190.38,323) and (191.5,324.12) .. (191.5,325.5) .. controls (191.5,326.88) and (190.38,328) .. (189,328) .. controls (187.62,328) and (186.5,326.88) .. (186.5,325.5) -- cycle ;
%Shape: Can [id:dp14190898626683102] 
\draw   (287.5,313) -- (203.5,313) .. controls (202.67,313) and (202,310.76) .. (202,308) .. controls (202,305.24) and (202.67,303) .. (203.5,303) -- (287.5,303) .. controls (288.33,303) and (289,305.24) .. (289,308) .. controls (289,310.76) and (288.33,313) .. (287.5,313) .. controls (286.67,313) and (286,310.76) .. (286,308) .. controls (286,305.24) and (286.67,303) .. (287.5,303) ;
%Straight Lines [id:da5467319921650069] 
\draw    (287.5,313) -- (279,323) ;
%Straight Lines [id:da7037369141085661] 
\draw    (203.5,313) -- (212,323) ;
%Shape: Circle [id:dp3048092656997572] 
\draw   (276.5,325.5) .. controls (276.5,324.12) and (277.62,323) .. (279,323) .. controls (280.38,323) and (281.5,324.12) .. (281.5,325.5) .. controls (281.5,326.88) and (280.38,328) .. (279,328) .. controls (277.62,328) and (276.5,326.88) .. (276.5,325.5) -- cycle ;
%Shape: Circle [id:dp07757197784005143] 
\draw   (209.5,325.5) .. controls (209.5,324.12) and (210.62,323) .. (212,323) .. controls (213.38,323) and (214.5,324.12) .. (214.5,325.5) .. controls (214.5,326.88) and (213.38,328) .. (212,328) .. controls (210.62,328) and (209.5,326.88) .. (209.5,325.5) -- cycle ;

%Shape: Can [id:dp4029150430300712] 
\draw   (378.5,313) -- (294.5,313) .. controls (293.67,313) and (293,310.76) .. (293,308) .. controls (293,305.24) and (293.67,303) .. (294.5,303) -- (378.5,303) .. controls (379.33,303) and (380,305.24) .. (380,308) .. controls (380,310.76) and (379.33,313) .. (378.5,313) .. controls (377.67,313) and (377,310.76) .. (377,308) .. controls (377,305.24) and (377.67,303) .. (378.5,303) ;
%Straight Lines [id:da7765426111294822] 
\draw    (378.5,313) -- (370,323) ;
%Straight Lines [id:da13213628541768974] 
\draw    (294.5,313) -- (303,323) ;
%Shape: Circle [id:dp4983322138615496] 
\draw   (367.5,325.5) .. controls (367.5,324.12) and (368.62,323) .. (370,323) .. controls (371.38,323) and (372.5,324.12) .. (372.5,325.5) .. controls (372.5,326.88) and (371.38,328) .. (370,328) .. controls (368.62,328) and (367.5,326.88) .. (367.5,325.5) -- cycle ;
%Shape: Circle [id:dp2954524857413299] 
\draw   (300.5,325.5) .. controls (300.5,324.12) and (301.62,323) .. (303,323) .. controls (304.38,323) and (305.5,324.12) .. (305.5,325.5) .. controls (305.5,326.88) and (304.38,328) .. (303,328) .. controls (301.62,328) and (300.5,326.88) .. (300.5,325.5) -- cycle ;

%Shape: Can [id:dp9532528703882188] 
\draw   (468.5,313) -- (384.5,313) .. controls (383.67,313) and (383,310.76) .. (383,308) .. controls (383,305.24) and (383.67,303) .. (384.5,303) -- (468.5,303) .. controls (469.33,303) and (470,305.24) .. (470,308) .. controls (470,310.76) and (469.33,313) .. (468.5,313) .. controls (467.67,313) and (467,310.76) .. (467,308) .. controls (467,305.24) and (467.67,303) .. (468.5,303) ;
%Straight Lines [id:da7695293616491297] 
\draw    (468.5,313) -- (460,323) ;
%Straight Lines [id:da8629346993381015] 
\draw    (384.5,313) -- (393,323) ;
%Shape: Circle [id:dp06938267212119076] 
\draw   (457.5,325.5) .. controls (457.5,324.12) and (458.62,323) .. (460,323) .. controls (461.38,323) and (462.5,324.12) .. (462.5,325.5) .. controls (462.5,326.88) and (461.38,328) .. (460,328) .. controls (458.62,328) and (457.5,326.88) .. (457.5,325.5) -- cycle ;
%Shape: Circle [id:dp669207501449034] 
\draw   (390.5,325.5) .. controls (390.5,324.12) and (391.62,323) .. (393,323) .. controls (394.38,323) and (395.5,324.12) .. (395.5,325.5) .. controls (395.5,326.88) and (394.38,328) .. (393,328) .. controls (391.62,328) and (390.5,326.88) .. (390.5,325.5) -- cycle ;

%Shape: Can [id:dp15685898267949838] 
\draw   (557.5,313) -- (473.5,313) .. controls (472.67,313) and (472,310.76) .. (472,308) .. controls (472,305.24) and (472.67,303) .. (473.5,303) -- (557.5,303) .. controls (558.33,303) and (559,305.24) .. (559,308) .. controls (559,310.76) and (558.33,313) .. (557.5,313) .. controls (556.67,313) and (556,310.76) .. (556,308) .. controls (556,305.24) and (556.67,303) .. (557.5,303) ;
%Straight Lines [id:da7710764307643114] 
\draw    (557.5,313) -- (549,323) ;
%Straight Lines [id:da16238472089906786] 
\draw    (473.5,313) -- (482,323) ;
%Shape: Circle [id:dp14173624326927636] 
\draw   (546.5,325.5) .. controls (546.5,324.12) and (547.62,323) .. (549,323) .. controls (550.38,323) and (551.5,324.12) .. (551.5,325.5) .. controls (551.5,326.88) and (550.38,328) .. (549,328) .. controls (547.62,328) and (546.5,326.88) .. (546.5,325.5) -- cycle ;
%Shape: Circle [id:dp8866311233152766] 
\draw   (479.5,325.5) .. controls (479.5,324.12) and (480.62,323) .. (482,323) .. controls (483.38,323) and (484.5,324.12) .. (484.5,325.5) .. controls (484.5,326.88) and (483.38,328) .. (482,328) .. controls (480.62,328) and (479.5,326.88) .. (479.5,325.5) -- cycle ;

%Shape: Can [id:dp8622055174990997] 
\draw   (647.5,313) -- (563.5,313) .. controls (562.67,313) and (562,310.76) .. (562,308) .. controls (562,305.24) and (562.67,303) .. (563.5,303) -- (647.5,303) .. controls (648.33,303) and (649,305.24) .. (649,308) .. controls (649,310.76) and (648.33,313) .. (647.5,313) .. controls (646.67,313) and (646,310.76) .. (646,308) .. controls (646,305.24) and (646.67,303) .. (647.5,303) ;
%Straight Lines [id:da8030967655729533] 
\draw    (563.5,313) -- (572,323) ;
%Shape: Circle [id:dp6731270241948126] 
\draw   (569.5,325.5) .. controls (569.5,324.12) and (570.62,323) .. (572,323) .. controls (573.38,323) and (574.5,324.12) .. (574.5,325.5) .. controls (574.5,326.88) and (573.38,328) .. (572,328) .. controls (570.62,328) and (569.5,326.88) .. (569.5,325.5) -- cycle ;
%Straight Lines [id:da5294235825091362] 
\draw    (357,263) -- (419.87,171.65) ;
\draw [shift={(421,170)}, rotate = 124.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp08298360487912437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (401.54,199.81) .. controls (411.19,210.8) and (402.34,244.52) .. (380.37,278.23) .. controls (380.02,278.77) and (379.67,279.3) .. (379.32,279.84) -- (357,263) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (401.54,199.81) .. controls (411.19,210.8) and (402.34,244.52) .. (380.37,278.23) .. controls (380.02,278.77) and (379.67,279.3) .. (379.32,279.84) ;
%Curve Lines [id:da32017163391998826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379,223) .. controls (280.49,224.99) and (308.04,289.19) .. (399.93,279.98) ;
\draw [shift={(401.32,279.84)}, rotate = 173.86] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24097850953875932] 
\draw    (139,188) -- (230,188) ;
\draw [shift={(232,188)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(137,188)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6644890707373334] 
\draw    (42.89,204.79) -- (61.11,241.21) ;
\draw [shift={(62,243)}, rotate = 243.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(42,203)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Can [id:dp6245546838011826] 
\path  [shading=_pq0uwmyjl,_74qxlfsqd] (582,96.54) -- (582,146.46) .. controls (582,156.7) and (462.24,165) .. (314.5,165) .. controls (166.76,165) and (47,156.7) .. (47,146.46) -- (47,96.54) .. controls (47,86.3) and (166.76,78) .. (314.5,78) .. controls (462.24,78) and (582,86.3) .. (582,96.54) .. controls (582,106.78) and (462.24,115.08) .. (314.5,115.08) .. controls (166.76,115.08) and (47,106.78) .. (47,96.54) ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (582,96.54) -- (582,146.46) .. controls (582,156.7) and (462.24,165) .. (314.5,165) .. controls (166.76,165) and (47,156.7) .. (47,146.46) -- (47,96.54) .. controls (47,86.3) and (166.76,78) .. (314.5,78) .. controls (462.24,78) and (582,86.3) .. (582,96.54) .. controls (582,106.78) and (462.24,115.08) .. (314.5,115.08) .. controls (166.76,115.08) and (47,106.78) .. (47,96.54) ; % for border 

%Right Arrow [id:dp4408712530977337] 
\draw   (232.3,13.15) -- (278.38,59.23) -- (289.15,48.07) -- (298.33,101.12) -- (246.07,92.74) -- (256.84,81.57) -- (210.76,35.49) -- cycle ;
%Right Arrow [id:dp9552322055109532] 
\draw   (300.03,81.46) -- (348.47,33.02) -- (336.12,22.37) -- (393.11,11.39) -- (385.52,64.98) -- (373.17,54.33) -- (324.73,102.76) -- cycle ;

%Shape: Ground [id:dp8029048545939546] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.5,332.11) -- (212,340.33) -- (219.5,332.11) -- (204.5,332.11) -- cycle (212,328) -- (212,332.11) ;
%Shape: Ground [id:dp8780361365111571] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (295.5,332.11) -- (303,340.33) -- (310.5,332.11) -- (295.5,332.11) -- cycle (303,328) -- (303,332.11) ;
%Shape: Ground [id:dp6333170259623706] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (385.5,332.11) -- (393,340.33) -- (400.5,332.11) -- (385.5,332.11) -- cycle (393,328) -- (393,332.11) ;
%Shape: Ground [id:dp3786815626142739] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (474.5,332.11) -- (482,340.33) -- (489.5,332.11) -- (474.5,332.11) -- cycle (482,328) -- (482,332.11) ;
%Shape: Ground [id:dp7582056003553663] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (564.5,332.11) -- (572,340.33) -- (579.5,332.11) -- (564.5,332.11) -- cycle (572,328) -- (572,332.11) ;
%Shape: Simple Switch [id:dp2649805244676071] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (189,511) -- (189,499) (189,463) -- (189,451) (188.21,494.2) -- (176.37,465.4) (189,467.8) .. controls (187.69,467.8) and (186.63,466.73) .. (186.63,465.4) .. controls (186.63,464.07) and (187.69,463) .. (189,463) .. controls (190.31,463) and (191.37,464.07) .. (191.37,465.4) .. controls (191.37,466.73) and (190.31,467.8) .. (189,467.8) -- cycle (189,499) .. controls (187.69,499) and (186.63,497.93) .. (186.63,496.6) .. controls (186.63,495.27) and (187.69,494.2) .. (189,494.2) .. controls (190.31,494.2) and (191.37,495.27) .. (191.37,496.6) .. controls (191.37,497.93) and (190.31,499) .. (189,499) -- cycle ;
%Shape: Simple Switch [id:dp9456891998616956] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (279,511) -- (279,499) (279,463) -- (279,451) (278.21,494.2) -- (266.37,465.4) (279,467.8) .. controls (277.69,467.8) and (276.63,466.73) .. (276.63,465.4) .. controls (276.63,464.07) and (277.69,463) .. (279,463) .. controls (280.31,463) and (281.37,464.07) .. (281.37,465.4) .. controls (281.37,466.73) and (280.31,467.8) .. (279,467.8) -- cycle (279,499) .. controls (277.69,499) and (276.63,497.93) .. (276.63,496.6) .. controls (276.63,495.27) and (277.69,494.2) .. (279,494.2) .. controls (280.31,494.2) and (281.37,495.27) .. (281.37,496.6) .. controls (281.37,497.93) and (280.31,499) .. (279,499) -- cycle ;
%Shape: Simple Switch [id:dp924164737438639] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (370,511) -- (370,499) (370,463) -- (370,451) (369.21,494.2) -- (357.37,465.4) (370,467.8) .. controls (368.69,467.8) and (367.63,466.73) .. (367.63,465.4) .. controls (367.63,464.07) and (368.69,463) .. (370,463) .. controls (371.31,463) and (372.37,464.07) .. (372.37,465.4) .. controls (372.37,466.73) and (371.31,467.8) .. (370,467.8) -- cycle (370,499) .. controls (368.69,499) and (367.63,497.93) .. (367.63,496.6) .. controls (367.63,495.27) and (368.69,494.2) .. (370,494.2) .. controls (371.31,494.2) and (372.37,495.27) .. (372.37,496.6) .. controls (372.37,497.93) and (371.31,499) .. (370,499) -- cycle ;
%Shape: Simple Switch [id:dp9363610509210429] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (549,511) -- (549,499) (549,463) -- (549,451) (548.21,494.2) -- (536.37,465.4) (549,467.8) .. controls (547.69,467.8) and (546.63,466.73) .. (546.63,465.4) .. controls (546.63,464.07) and (547.69,463) .. (549,463) .. controls (550.31,463) and (551.37,464.07) .. (551.37,465.4) .. controls (551.37,466.73) and (550.31,467.8) .. (549,467.8) -- cycle (549,499) .. controls (547.69,499) and (546.63,497.93) .. (546.63,496.6) .. controls (546.63,495.27) and (547.69,494.2) .. (549,494.2) .. controls (550.31,494.2) and (551.37,495.27) .. (551.37,496.6) .. controls (551.37,497.93) and (550.31,499) .. (549,499) -- cycle ;
%Straight Lines [id:da01797557153846774] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189,511) -- (549,511) ;
%Straight Lines [id:da220622656083038] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310,406) -- (370,511) ;
%Shape: Simple Switch [id:dp9622290753050264] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (310,406) -- (310,394) (310,358) -- (310,346) (309.21,389.2) -- (297.37,360.4) (310,362.8) .. controls (308.69,362.8) and (307.63,361.73) .. (307.63,360.4) .. controls (307.63,359.07) and (308.69,358) .. (310,358) .. controls (311.31,358) and (312.37,359.07) .. (312.37,360.4) .. controls (312.37,361.73) and (311.31,362.8) .. (310,362.8) -- cycle (310,394) .. controls (308.69,394) and (307.63,392.93) .. (307.63,391.6) .. controls (307.63,390.27) and (308.69,389.2) .. (310,389.2) .. controls (311.31,389.2) and (312.37,390.27) .. (312.37,391.6) .. controls (312.37,392.93) and (311.31,394) .. (310,394) -- cycle ;
%Shape: Ground [id:dp5046352088755817] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.5,227.11) -- (152,235.33) -- (159.5,227.11) -- (144.5,227.11) -- cycle (152,223) -- (152,227.11) ;
%Shape: Ground [id:dp7364014812261195] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (235.5,227.11) -- (243,235.33) -- (250.5,227.11) -- (235.5,227.11) -- cycle (243,223) -- (243,227.11) ;
%Shape: Ground [id:dp6903322762471336] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (325.5,227.11) -- (333,235.33) -- (340.5,227.11) -- (325.5,227.11) -- cycle (333,223) -- (333,227.11) ;
%Shape: Ground [id:dp5467398473217566] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (414.5,227.11) -- (422,235.33) -- (429.5,227.11) -- (414.5,227.11) -- cycle (422,223) -- (422,227.11) ;
%Shape: Ground [id:dp6348242963376503] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (504.5,227.11) -- (512,235.33) -- (519.5,227.11) -- (504.5,227.11) -- cycle (512,223) -- (512,227.11) ;
%Shape: Simple Switch [id:dp9529685788255553] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (219,406) -- (219,394) (219,358) -- (219,346) (218.21,389.2) -- (206.37,360.4) (219,362.8) .. controls (217.69,362.8) and (216.63,361.73) .. (216.63,360.4) .. controls (216.63,359.07) and (217.69,358) .. (219,358) .. controls (220.31,358) and (221.37,359.07) .. (221.37,360.4) .. controls (221.37,361.73) and (220.31,362.8) .. (219,362.8) -- cycle (219,394) .. controls (217.69,394) and (216.63,392.93) .. (216.63,391.6) .. controls (216.63,390.27) and (217.69,389.2) .. (219,389.2) .. controls (220.31,389.2) and (221.37,390.27) .. (221.37,391.6) .. controls (221.37,392.93) and (220.31,394) .. (219,394) -- cycle ;
%Shape: Simple Switch [id:dp5923158758181457] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (489,406) -- (489,394) (489,358) -- (489,346) (488.21,389.2) -- (476.37,360.4) (489,362.8) .. controls (487.69,362.8) and (486.63,361.73) .. (486.63,360.4) .. controls (486.63,359.07) and (487.69,358) .. (489,358) .. controls (490.31,358) and (491.37,359.07) .. (491.37,360.4) .. controls (491.37,361.73) and (490.31,362.8) .. (489,362.8) -- cycle (489,394) .. controls (487.69,394) and (486.63,392.93) .. (486.63,391.6) .. controls (486.63,390.27) and (487.69,389.2) .. (489,389.2) .. controls (490.31,389.2) and (491.37,390.27) .. (491.37,391.6) .. controls (491.37,392.93) and (490.31,394) .. (489,394) -- cycle ;
%Straight Lines [id:da19054236777115108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (129,406) -- (489,406) ;
%Shape: Simple Switch [id:dp6242182356670771] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (400,406) -- (400,394) (400,358) -- (400,346) (399.21,389.2) -- (387.37,360.4) (400,362.8) .. controls (398.69,362.8) and (397.63,361.73) .. (397.63,360.4) .. controls (397.63,359.07) and (398.69,358) .. (400,358) .. controls (401.31,358) and (402.37,359.07) .. (402.37,360.4) .. controls (402.37,361.73) and (401.31,362.8) .. (400,362.8) -- cycle (400,394) .. controls (398.69,394) and (397.63,392.93) .. (397.63,391.6) .. controls (397.63,390.27) and (398.69,389.2) .. (400,389.2) .. controls (401.31,389.2) and (402.37,390.27) .. (402.37,391.6) .. controls (402.37,392.93) and (401.31,394) .. (400,394) -- cycle ;
%Straight Lines [id:da5806974805268863] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (129,223) -- (129,346) ;
%Straight Lines [id:da7720002468011278] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (219,223) -- (219,346) ;
%Straight Lines [id:da9869190349338912] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189,328) -- (189,451) ;
%Straight Lines [id:da3354401614932878] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (279,328) -- (279,451) ;
%Straight Lines [id:da3808916710946031] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310,223) -- (310,346) ;
%Straight Lines [id:da4197677252022911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400,223) -- (400,346) ;
%Straight Lines [id:da046378495451215196] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (489,223) -- (489,346) ;
%Straight Lines [id:da8652175400753694] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370,328) -- (370,451) ;
%Straight Lines [id:da31932139205845145] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460,328) -- (460,451) ;
%Straight Lines [id:da28239641187441045] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (549,328) -- (549,451) ;
%Shape: Cube [id:dp3264328715789886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (610,453.14) -- (508.27,351.41) -- (65,351.41) -- (65,421.27) -- (166.73,523) -- (610,523) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (65,351.41) -- (166.73,453.14) -- (610,453.14) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (166.73,453.14) -- (166.73,523) ;
%Shape: Stay Put [id:dp30299914879424494] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (460,511) -- (460,499) (460,463) -- (460,451) (459.29,494.2) -- (457.14,465.4) (460,467.8) .. controls (461.18,467.8) and (462.14,466.73) .. (462.14,465.4) .. controls (462.14,464.07) and (461.18,463) .. (460,463) .. controls (458.82,463) and (457.86,464.07) .. (457.86,465.4) .. controls (457.86,466.73) and (458.82,467.8) .. (460,467.8) -- cycle (460,499) .. controls (461.18,499) and (462.14,497.93) .. (462.14,496.6) .. controls (462.14,495.27) and (461.18,494.2) .. (460,494.2) .. controls (458.82,494.2) and (457.86,495.27) .. (457.86,496.6) .. controls (457.86,497.93) and (458.82,499) .. (460,499) -- cycle ;
%Shape: Stay Put [id:dp5337769046110332] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (129,406) -- (129,394) (129,358) -- (129,346) (128.29,389.2) -- (126.14,360.4) (129,362.8) .. controls (130.18,362.8) and (131.14,361.73) .. (131.14,360.4) .. controls (131.14,359.07) and (130.18,358) .. (129,358) .. controls (127.82,358) and (126.86,359.07) .. (126.86,360.4) .. controls (126.86,361.73) and (127.82,362.8) .. (129,362.8) -- cycle (129,394) .. controls (130.18,394) and (131.14,392.93) .. (131.14,391.6) .. controls (131.14,390.27) and (130.18,389.2) .. (129,389.2) .. controls (127.82,389.2) and (126.86,390.27) .. (126.86,391.6) .. controls (126.86,392.93) and (127.82,394) .. (129,394) -- cycle ;

% Text Node
\draw (362.8,254.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-301.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{\pi }{2}}\textcolor[rgb]{0.29,0.56,0.89}{-\theta }$};
% Text Node
\draw (335,240.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\varphi }$};
% Text Node
\draw (183,170.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (25,215.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (231.39,12.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-45]  {$a_{\beta }( \theta ,\varphi )$};
% Text Node
\draw (303.42,78.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-315]  {$b_{\beta }( \theta ,\varphi )$};
% Text Node
\draw (282,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{(Meta)-Lens}};
% Text Node
\draw (64.21,372.08) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-45,xslant=-1] [align=left] {Switch Matrix};


\end{tikzpicture}


==> fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

%Straight Lines [id:da5841372606922404] 
\draw    (398,208) -- (423,185) -- (428,214) ;
%Straight Lines [id:da7330115474120469] 
\draw    (368,205) -- (393,175) -- (398,208) ;
%Straight Lines [id:da37078791147952583] 
\draw    (333,205) -- (350.5,170) -- (368,205) ;
%Straight Lines [id:da01698730936258097] 
\draw    (428,214) -- (448,201) -- (468,240) ;

%Straight Lines [id:da009779969951845935] 
\draw    (303,208) -- (278,185) -- (273,214) ;
%Straight Lines [id:da8644403099495541] 
\draw    (333,205) -- (308,175) -- (303,208) ;
%Straight Lines [id:da02501283291410772] 
\draw    (273,214) -- (253,201) -- (233,240) ;

%Straight Lines [id:da7401472179415218] 
\draw    (398,272) -- (423,295) -- (428,266) ;
%Straight Lines [id:da24071364625317848] 
\draw    (368,275) -- (393,305) -- (398,272) ;
%Straight Lines [id:da07541210375225793] 
\draw    (333,275) -- (350.5,310) -- (368,275) ;
%Straight Lines [id:da1516820229697411] 
\draw    (428,266) -- (448,279) -- (468,240) ;

%Straight Lines [id:da7809005912633045] 
\draw    (303,272) -- (278,295) -- (273,266) ;
%Straight Lines [id:da8826371435012088] 
\draw    (333,275) -- (308,305) -- (303,272) ;
%Straight Lines [id:da6910505997752379] 
\draw    (273,266) -- (253,279) -- (233,240) ;


%Straight Lines [id:da15323304501775303] 
\draw [line width=3]    (350,10) -- (350.5,140) ;
%Shape: Square [id:dp16434179968258755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,15) -- (360,15) -- (360,35) -- (340,35) -- cycle ;
%Shape: Square [id:dp2686496125210467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.25,47.5) -- (360.25,47.5) -- (360.25,67.5) -- (340.25,67.5) -- cycle ;
%Shape: Square [id:dp9650066615412172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,80) -- (360,80) -- (360,100) -- (340,100) -- cycle ;
%Shape: Square [id:dp7349259927447092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,112) -- (360,112) -- (360,132) -- (340,132) -- cycle ;

%Straight Lines [id:da01933055815646112] 
\draw [line width=3]    (394.75,10) -- (395.25,140) ;
%Shape: Square [id:dp06401136923729123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.75,15) -- (404.75,15) -- (404.75,35) -- (384.75,35) -- cycle ;
%Shape: Square [id:dp5760366357407998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385,47.5) -- (405,47.5) -- (405,67.5) -- (385,67.5) -- cycle ;
%Shape: Square [id:dp7543579647498624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.75,80) -- (404.75,80) -- (404.75,100) -- (384.75,100) -- cycle ;
%Shape: Square [id:dp6794134376188583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.75,112) -- (404.75,112) -- (404.75,132) -- (384.75,132) -- cycle ;

%Straight Lines [id:da6556056898091356] 
\draw [line width=3]    (439.75,10) -- (440.25,140) ;
%Shape: Square [id:dp9434085940130541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.75,15) -- (449.75,15) -- (449.75,35) -- (429.75,35) -- cycle ;
%Shape: Square [id:dp9382841169821734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,47.5) -- (450,47.5) -- (450,67.5) -- (430,67.5) -- cycle ;
%Shape: Square [id:dp9745492901644581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.75,80) -- (449.75,80) -- (449.75,100) -- (429.75,100) -- cycle ;
%Shape: Square [id:dp31322113861127265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.75,112) -- (449.75,112) -- (449.75,132) -- (429.75,132) -- cycle ;

%Curve Lines [id:da06050507568555252] 
\draw [line width=3]    (350.5,140) .. controls (393,154.25) and (308,158.58) .. (350.5,170) ;
%Curve Lines [id:da6442078080270521] 
\draw [line width=3]    (395.25,140) .. controls (379,148.58) and (382,170.58) .. (393,175) ;
%Straight Lines [id:da24618669020012596] 
\draw [line width=3]    (440.25,140) -- (423,185) ;
%Straight Lines [id:da17596152545441512] 
\draw [line width=3]    (305,10) -- (305.5,140) ;
%Shape: Square [id:dp9280633446660416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,15) -- (315,15) -- (315,35) -- (295,35) -- cycle ;
%Shape: Square [id:dp028736821670183987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.25,47.5) -- (315.25,47.5) -- (315.25,67.5) -- (295.25,67.5) -- cycle ;
%Shape: Square [id:dp8541990854354446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,80) -- (315,80) -- (315,100) -- (295,100) -- cycle ;
%Shape: Square [id:dp7290456776196612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,112) -- (315,112) -- (315,132) -- (295,132) -- cycle ;

%Curve Lines [id:da7298037823011012] 
\draw [line width=3]    (305.5,140) .. controls (329,145.58) and (316,169.58) .. (308,175) ;
%Straight Lines [id:da012858324719720704] 
\draw [line width=3]    (259.75,10) -- (260.25,140) ;
%Shape: Square [id:dp9330632448389227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.75,15) -- (269.75,15) -- (269.75,35) -- (249.75,35) -- cycle ;
%Shape: Square [id:dp30296750371170433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,47.5) -- (270,47.5) -- (270,67.5) -- (250,67.5) -- cycle ;
%Shape: Square [id:dp27309225813123317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.75,80) -- (269.75,80) -- (269.75,100) -- (249.75,100) -- cycle ;
%Shape: Square [id:dp45672672825837646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.75,112) -- (269.75,112) -- (269.75,132) -- (249.75,132) -- cycle ;

%Straight Lines [id:da04891897360381825] 
\draw [line width=3]    (260.25,140) -- (278,185) ;
%Straight Lines [id:da002196249224540203] 
\draw    (405.11,354.91) -- (390.5,354.91) ;
%Straight Lines [id:da8382048151663815] 
\draw    (405.11,352.73) -- (390.5,352.73) ;
%Straight Lines [id:da16783428048845672] 
\draw    (390.5,352.73) -- (390.5,345.45) ;
%Straight Lines [id:da09737037334438403] 
\draw    (405.11,352.73) -- (405.11,345.45) ;
%Straight Lines [id:da9668338026824492] 
\draw    (397.81,354.91) -- (397.81,360) ;
%Straight Lines [id:da48506898584699987] 
\draw    (383.19,345.45) -- (390.5,345.45) ;
%Straight Lines [id:da027215546624208775] 
\draw    (405.11,345.45) -- (412.42,345.45) ;

%Straight Lines [id:da5935419231338706] 
\draw    (409.68,321.57) -- (416.99,334.17) ;
%Straight Lines [id:da1765478465548609] 
\draw    (407.79,322.66) -- (415.09,335.26) ;
%Straight Lines [id:da1077972209762128] 
\draw    (415.09,335.26) -- (408.77,338.9) ;
%Straight Lines [id:da005964900913263627] 
\draw    (407.79,322.66) -- (401.46,326.3) ;
%Straight Lines [id:da4639565259488234] 
\draw    (413.34,327.87) -- (417.77,325.32) ;
%Straight Lines [id:da7946626824196446] 
\draw    (412.42,345.19) -- (408.77,338.9) ;
%Straight Lines [id:da6374870681190534] 
\draw    (401.46,326.3) -- (397.81,320) ;

%Straight Lines [id:da3405981623034129] 
\draw    (378.62,334.43) -- (385.93,321.83) ;
%Straight Lines [id:da27043814869206173] 
\draw    (380.52,335.52) -- (387.82,322.92) ;
%Straight Lines [id:da11016095347000565] 
\draw    (387.82,322.92) -- (394.15,326.56) ;
%Straight Lines [id:da4329049847330977] 
\draw    (380.52,335.52) -- (386.84,339.16) ;
%Straight Lines [id:da6411773966489469] 
\draw    (382.27,328.13) -- (377.84,325.59) ;
%Straight Lines [id:da041532606045472154] 
\draw    (397.81,320.26) -- (394.15,326.56) ;
%Straight Lines [id:da48128304895516827] 
\draw    (386.84,339.16) -- (383.19,345.45) ;


%Straight Lines [id:da5780235136266241] 
\draw    (357.62,354.91) -- (343,354.91) ;
%Straight Lines [id:da2244845996306084] 
\draw    (357.62,352.73) -- (343,352.73) ;
%Straight Lines [id:da307427393384055] 
\draw    (343,352.73) -- (343,345.45) ;
%Straight Lines [id:da40052891583302497] 
\draw    (357.62,352.73) -- (357.62,345.45) ;
%Straight Lines [id:da9818223507067947] 
\draw    (350.31,354.91) -- (350.31,360) ;
%Straight Lines [id:da27369127969958296] 
\draw    (335.7,345.45) -- (343,345.45) ;
%Straight Lines [id:da8492562081737307] 
\draw    (357.62,345.45) -- (364.92,345.45) ;

%Straight Lines [id:da8237606847196233] 
\draw    (362.19,321.57) -- (369.5,334.17) ;
%Straight Lines [id:da38080057517802635] 
\draw    (360.29,322.66) -- (367.6,335.26) ;
%Straight Lines [id:da2043390906512148] 
\draw    (367.6,335.26) -- (361.27,338.9) ;
%Straight Lines [id:da2348479522286253] 
\draw    (360.29,322.66) -- (353.96,326.3) ;
%Straight Lines [id:da880966056996088] 
\draw    (365.84,327.87) -- (370.27,325.32) ;
%Straight Lines [id:da2426487074814374] 
\draw    (364.92,345.19) -- (361.27,338.9) ;
%Straight Lines [id:da2960564588773946] 
\draw    (353.96,326.3) -- (350.31,320) ;

%Straight Lines [id:da9573022101429778] 
\draw    (331.12,334.43) -- (338.43,321.83) ;
%Straight Lines [id:da9586874567310273] 
\draw    (333.02,335.52) -- (340.33,322.92) ;
%Straight Lines [id:da6934477919576245] 
\draw    (340.33,322.92) -- (346.66,326.56) ;
%Straight Lines [id:da5444006694973791] 
\draw    (333.02,335.52) -- (339.35,339.16) ;
%Straight Lines [id:da7955877713168484] 
\draw    (334.78,328.13) -- (330.35,325.59) ;
%Straight Lines [id:da8263546915217082] 
\draw    (350.31,320.26) -- (346.66,326.56) ;
%Straight Lines [id:da3817386001351939] 
\draw    (339.35,339.16) -- (335.7,345.45) ;


%Straight Lines [id:da17958594254664417] 
\draw    (310.12,354.91) -- (295.51,354.91) ;
%Straight Lines [id:da7331463029656704] 
\draw    (310.12,352.73) -- (295.51,352.73) ;
%Straight Lines [id:da3012271948597589] 
\draw    (295.51,352.73) -- (295.51,345.45) ;
%Straight Lines [id:da8984388190768671] 
\draw    (310.12,352.73) -- (310.12,345.45) ;
%Straight Lines [id:da8941392078908501] 
\draw    (302.82,354.91) -- (302.82,360) ;
%Straight Lines [id:da25703361777901135] 
\draw    (288.2,345.45) -- (295.51,345.45) ;
%Straight Lines [id:da8178754394368783] 
\draw    (310.12,345.45) -- (317.43,345.45) ;

%Straight Lines [id:da7324882063558682] 
\draw    (314.7,321.57) -- (322,334.17) ;
%Straight Lines [id:da23214120024464524] 
\draw    (312.8,322.66) -- (320.1,335.26) ;
%Straight Lines [id:da4781149600389536] 
\draw    (320.1,335.26) -- (313.78,338.9) ;
%Straight Lines [id:da758037151315416] 
\draw    (312.8,322.66) -- (306.47,326.3) ;
%Straight Lines [id:da04117509111742068] 
\draw    (318.35,327.87) -- (322.78,325.32) ;
%Straight Lines [id:da9478757652165251] 
\draw    (317.43,345.19) -- (313.78,338.9) ;
%Straight Lines [id:da22784015652411482] 
\draw    (306.47,326.3) -- (302.82,320) ;

%Straight Lines [id:da055969650586007] 
\draw    (283.63,334.43) -- (290.94,321.83) ;
%Straight Lines [id:da47968986162909766] 
\draw    (285.53,335.52) -- (292.83,322.92) ;
%Straight Lines [id:da8492502784079046] 
\draw    (292.83,322.92) -- (299.16,326.56) ;
%Straight Lines [id:da9753826084024579] 
\draw    (285.53,335.52) -- (291.86,339.16) ;
%Straight Lines [id:da7634755007919531] 
\draw    (287.28,328.13) -- (282.85,325.59) ;
%Straight Lines [id:da7946191535277674] 
\draw    (302.82,320.26) -- (299.16,326.56) ;
%Straight Lines [id:da4585475313875984] 
\draw    (291.86,339.16) -- (288.2,345.45) ;


%Straight Lines [id:da6373177704516308] 
\draw [line width=3]    (382.93,345.19) -- (364.92,345.19) ;
%Straight Lines [id:da35478362035716704] 
\draw [line width=3]    (335.43,345.45) -- (317.43,345.45) ;
%Straight Lines [id:da7868079120594909] 
\draw [line width=3]    (350.5,310) -- (350.31,320) ;
%Straight Lines [id:da8272865554268869] 
\draw [line width=3]    (397.81,320.26) -- (393,305) ;
%Straight Lines [id:da7097059664673837] 
\draw [line width=3]    (412.42,345.45) -- (435,330) -- (423,295) ;
%Straight Lines [id:da9203568407869398] 
\draw [line width=3]    (302.82,320.26) -- (308,305) ;
%Straight Lines [id:da8443905474021693] 
\draw [line width=3]    (278,295) -- (265,330) -- (288.2,345.45) ;
%Shape: Rectangle [id:dp008978268305940729] 
%\draw  [dash pattern={on 4.5pt off 4.5pt}] (235,315) -- (460,315) -- (460,470) -- (235,470) -- cycle ;
%Shape: Square [id:dp5742335916254673] 
\draw   (325,395) -- (375,395) -- (375,445) -- (325,445) -- cycle ;
%Straight Lines [id:da7647498417479326] 
\draw [line width=2.25]    (315,400) -- (325,400) ;
%Straight Lines [id:da4977700932279865] 
\draw [line width=2.25]    (315,410) -- (325,410) ;
%Straight Lines [id:da8987538045032428] 
\draw [line width=2.25]    (315,420) -- (325,420) ;
%Straight Lines [id:da2066547487019732] 
\draw [line width=2.25]    (315,430) -- (325,430) ;
%Straight Lines [id:da5803780883437075] 
\draw [line width=2.25]    (315,440) -- (325,440) ;
%Straight Lines [id:da29865633510068834] 
\draw [line width=2.25]    (375,400) -- (385,400) ;
%Straight Lines [id:da06282601177034497] 
\draw [line width=2.25]    (375,410) -- (385,410) ;
%Straight Lines [id:da2567296167122084] 
\draw [line width=2.25]    (375,430) -- (385,430) ;
%Straight Lines [id:da5826858005140769] 
\draw [line width=2.25]    (375,440) -- (385,440) ;
%Straight Lines [id:da9550048266113833] 
\draw [line width=2.25]    (375,420) -- (385,420) ;

%Straight Lines [id:da8008172524143045] 
\draw [line width=2.25]    (330,385) -- (330,395) ;
%Straight Lines [id:da48380499033225544] 
\draw [line width=2.25]    (330,445) -- (330,455) ;
%Straight Lines [id:da9482137283312195] 
\draw [line width=2.25]    (340,385) -- (340,395) ;
%Straight Lines [id:da3104608981495811] 
\draw [line width=2.25]    (350,385) -- (350,395) ;
%Straight Lines [id:da01123103459423569] 
\draw [line width=2.25]    (360,385) -- (360,395) ;
%Straight Lines [id:da8208281545589173] 
\draw [line width=2.25]    (370,385) -- (370,395) ;
%Straight Lines [id:da0008244295453159189] 
\draw [line width=2.25]    (340,445) -- (340,455) ;
%Straight Lines [id:da5635006736669159] 
\draw [line width=2.25]    (350,445) -- (350,455) ;
%Straight Lines [id:da2501446979561066] 
\draw [line width=2.25]    (360,445) -- (360,455) ;
%Straight Lines [id:da14657580377657786] 
\draw [line width=2.25]    (370,445) -- (370,455) ;
%Straight Lines [id:da25950147578627125] 
\draw [line width=2.25]    (335,445) -- (335,455) ;
%Straight Lines [id:da45674551419182574] 
\draw [line width=2.25]    (345,445) -- (345,455) ;
%Straight Lines [id:da2212059563664266] 
\draw [line width=2.25]    (355,445) -- (355,455) ;
%Straight Lines [id:da9640187893610017] 
\draw [line width=2.25]    (365,445) -- (365,455) ;
%Straight Lines [id:da14930700153041476] 
\draw [line width=2.25]    (335,385) -- (335,395) ;
%Straight Lines [id:da9976145250599766] 
\draw [line width=2.25]    (345,385) -- (345,395) ;
%Straight Lines [id:da8437212773808582] 
\draw [line width=2.25]    (355,385) -- (355,395) ;
%Straight Lines [id:da22066260170134977] 
\draw [line width=2.25]    (365,385) -- (365,395) ;
%Straight Lines [id:da47509367303528083] 
\draw [line width=2.25]    (325,415) -- (315,415) ;
%Straight Lines [id:da36809147887467364] 
\draw [line width=2.25]    (325,405) -- (315,405) ;
%Straight Lines [id:da9054788054961969] 
\draw [line width=2.25]    (325,425) -- (315,425) ;
%Straight Lines [id:da6631541327559443] 
\draw [line width=2.25]    (325,435) -- (315,435) ;
%Straight Lines [id:da26950908217923053] 
\draw [line width=2.25]    (385,405) -- (375,405) ;
%Straight Lines [id:da6760781110096319] 
\draw [line width=2.25]    (385,415) -- (375,415) ;
%Straight Lines [id:da8249798095137935] 
\draw [line width=2.25]    (385,425) -- (375,425) ;
%Straight Lines [id:da6133571728829712] 
\draw [line width=2.25]    (385,435) -- (375,435) ;

%Straight Lines [id:da6032523117261221] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (302.82,360) -- (303,425) -- (320,425) ;
%Straight Lines [id:da1474135947125661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282.85,325.59) -- (300,335) -- (300,435) -- (315,435) ;
%Straight Lines [id:da015129895035476126] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (322.78,325.32) -- (306,335) -- (306,415) -- (316,415) ;

% Text Node
\draw (306,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {\hspace{-1.2cm}Rotman Lens (Analog DFT)};
% Text Node
\draw (316,362) node [anchor=north west][inner sep=0.75pt]   [align=left] {Transfer Switch Line\\ ~~~~~~~~~~~(or Matrix)};
% Text Node
\draw (340,407.4) node [anchor=north west][inner sep=0.75pt]    {$\!\!\mu$C};


\end{tikzpicture}


==> fig4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Straight Lines [id:da0366448721435324] 
\draw [line width=3]    (350,10) -- (350.5,140) ;
%Shape: Square [id:dp4522460943249016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,15) -- (360,15) -- (360,35) -- (340,35) -- cycle ;
%Shape: Square [id:dp16791514323933687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.25,47.5) -- (360.25,47.5) -- (360.25,67.5) -- (340.25,67.5) -- cycle ;
%Shape: Square [id:dp2734950926277433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,80) -- (360,80) -- (360,100) -- (340,100) -- cycle ;
%Shape: Square [id:dp7372869055874405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,112) -- (360,112) -- (360,132) -- (340,132) -- cycle ;

%Straight Lines [id:da31358772993412587] 
\draw [line width=3]    (394.75,10) -- (395.25,140) ;
%Shape: Square [id:dp9782167435295401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.75,15) -- (404.75,15) -- (404.75,35) -- (384.75,35) -- cycle ;
%Shape: Square [id:dp06875774063779838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385,47.5) -- (405,47.5) -- (405,67.5) -- (385,67.5) -- cycle ;
%Shape: Square [id:dp25829489990720056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.75,80) -- (404.75,80) -- (404.75,100) -- (384.75,100) -- cycle ;
%Shape: Square [id:dp90628179699657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.75,112) -- (404.75,112) -- (404.75,132) -- (384.75,132) -- cycle ;

%Straight Lines [id:da24113807429269873] 
\draw [line width=3]    (439.75,10) -- (440.25,140) ;
%Shape: Square [id:dp21398807768441563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.75,15) -- (449.75,15) -- (449.75,35) -- (429.75,35) -- cycle ;
%Shape: Square [id:dp7995871043775473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,47.5) -- (450,47.5) -- (450,67.5) -- (430,67.5) -- cycle ;
%Shape: Square [id:dp610578703797376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.75,80) -- (449.75,80) -- (449.75,100) -- (429.75,100) -- cycle ;
%Shape: Square [id:dp3956688892612408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.75,112) -- (449.75,112) -- (449.75,132) -- (429.75,132) -- cycle ;

%Straight Lines [id:da5539306781293283] 
\draw [line width=3]    (305,10) -- (305.5,140) ;
%Shape: Square [id:dp08107284599035913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,15) -- (315,15) -- (315,35) -- (295,35) -- cycle ;
%Shape: Square [id:dp01708967858740862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.25,47.5) -- (315.25,47.5) -- (315.25,67.5) -- (295.25,67.5) -- cycle ;
%Shape: Square [id:dp06832957355216118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,80) -- (315,80) -- (315,100) -- (295,100) -- cycle ;
%Shape: Square [id:dp5520286077812997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,112) -- (315,112) -- (315,132) -- (295,132) -- cycle ;

%Straight Lines [id:da16968309009142524] 
\draw [line width=3]    (259.75,10) -- (260.25,140) ;
%Shape: Square [id:dp6927137260997815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.75,15) -- (269.75,15) -- (269.75,35) -- (249.75,35) -- cycle ;
%Shape: Square [id:dp3822082262447484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,47.5) -- (270,47.5) -- (270,67.5) -- (250,67.5) -- cycle ;
%Shape: Square [id:dp908328440050497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.75,80) -- (269.75,80) -- (269.75,100) -- (249.75,100) -- cycle ;
%Shape: Square [id:dp7299212457365445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.75,112) -- (269.75,112) -- (269.75,132) -- (249.75,132) -- cycle ;

%Shape: Square [id:dp2976447871768819] 
\draw   (325,247) -- (375,247) -- (375,297) -- (325,297) -- cycle ;
%Straight Lines [id:da8885399624134112] 
\draw [line width=2.25]    (315,252) -- (325,252) ;
%Straight Lines [id:da9565519521236827] 
\draw [line width=2.25]    (315,262) -- (325,262) ;
%Straight Lines [id:da4549981820983173] 
\draw [line width=2.25]    (315,272) -- (325,272) ;
%Straight Lines [id:da5347313920469516] 
\draw [line width=2.25]    (315,282) -- (325,282) ;
%Straight Lines [id:da8707012098617708] 
\draw [line width=2.25]    (315,292) -- (325,292) ;
%Straight Lines [id:da7137372348029105] 
\draw [line width=2.25]    (375,252) -- (385,252) ;
%Straight Lines [id:da17544809204107303] 
\draw [line width=2.25]    (375,262) -- (385,262) ;
%Straight Lines [id:da39091300885732183] 
\draw [line width=2.25]    (375,282) -- (385,282) ;
%Straight Lines [id:da389494796889716] 
\draw [line width=2.25]    (375,292) -- (385,292) ;
%Straight Lines [id:da5930849986386395] 
\draw [line width=2.25]    (375,272) -- (385,272) ;

%Straight Lines [id:da9521616691649557] 
\draw [line width=2.25]    (330,237) -- (330,247) ;
%Straight Lines [id:da7675457986751] 
\draw [line width=2.25]    (330,297) -- (330,307) ;
%Straight Lines [id:da9326569331627523] 
\draw [line width=2.25]    (340,237) -- (340,247) ;
%Straight Lines [id:da14327073752436115] 
\draw [line width=2.25]    (350,237) -- (350,247) ;
%Straight Lines [id:da009543273654275986] 
\draw [line width=2.25]    (360,237) -- (360,247) ;
%Straight Lines [id:da9113991034926803] 
\draw [line width=2.25]    (370,237) -- (370,247) ;
%Straight Lines [id:da1493408442972297] 
\draw [line width=2.25]    (340,297) -- (340,307) ;
%Straight Lines [id:da7394809062329368] 
\draw [line width=2.25]    (350,297) -- (350,307) ;
%Straight Lines [id:da7894502065256026] 
\draw [line width=2.25]    (360,297) -- (360,307) ;
%Straight Lines [id:da401953109397567] 
\draw [line width=2.25]    (370,297) -- (370,307) ;
%Straight Lines [id:da5708054596890875] 
\draw [line width=2.25]    (335,297) -- (335,307) ;
%Straight Lines [id:da5133991798656079] 
\draw [line width=2.25]    (345,297) -- (345,307) ;
%Straight Lines [id:da515373417470792] 
\draw [line width=2.25]    (355,297) -- (355,307) ;
%Straight Lines [id:da26512041844999] 
\draw [line width=2.25]    (365,297) -- (365,307) ;
%Straight Lines [id:da5096751760195215] 
\draw [line width=2.25]    (335,237) -- (335,247) ;
%Straight Lines [id:da5598783860635621] 
\draw [line width=2.25]    (345,237) -- (345,247) ;
%Straight Lines [id:da2702366448940994] 
\draw [line width=2.25]    (355,237) -- (355,247) ;
%Straight Lines [id:da9074565331493245] 
\draw [line width=2.25]    (365,237) -- (365,247) ;
%Straight Lines [id:da8227944969036587] 
\draw [line width=2.25]    (325,267) -- (315,267) ;
%Straight Lines [id:da5987228917224507] 
\draw [line width=2.25]    (325,257) -- (315,257) ;
%Straight Lines [id:da627504100680097] 
\draw [line width=2.25]    (325,277) -- (315,277) ;
%Straight Lines [id:da013175991710115076] 
\draw [line width=2.25]    (325,287) -- (315,287) ;
%Straight Lines [id:da5672452686362008] 
\draw [line width=2.25]    (385,257) -- (375,257) ;
%Straight Lines [id:da8185232001770366] 
\draw [line width=2.25]    (385,267) -- (375,267) ;
%Straight Lines [id:da07579676241410138] 
\draw [line width=2.25]    (385,277) -- (375,277) ;
%Straight Lines [id:da3589828727053428] 
\draw [line width=2.25]    (385,287) -- (375,287) ;

%Straight Lines [id:da314549705916626] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260.25,140) -- (275,140) -- (275,288) -- (315,287) ;
%Straight Lines [id:da9286144504722575] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.71,140.17) -- (290,140) -- (290,266) -- (316,267) ;
%Shape: Diode [id:dp9989989965659698] 
\draw   (253.12,161.4) -- (260.45,149.1) -- (268.33,161.06) -- (253.12,161.4) -- cycle (260.93,170.32) -- (260.73,161.23) (252.85,149.27) -- (268.06,148.93) (260.45,149.1) -- (260.25,140) ;
%Shape: Ground [id:dp8267389698416376] 
\draw   (255.15,173.55) -- (260.93,180) -- (266.72,173.55) -- (255.15,173.55) -- cycle (260.93,170.32) -- (260.93,173.55) ;

%Shape: Diode [id:dp48308017769678435] 
\draw   (298.59,161.57) -- (305.92,149.27) -- (313.8,161.23) -- (298.59,161.57) -- cycle (306.39,170.49) -- (306.19,161.4) (298.31,149.44) -- (313.52,149.1) (305.92,149.27) -- (305.71,140.17) ;
%Shape: Ground [id:dp8392616066621601] 
\draw   (300.61,173.72) -- (306.39,180.17) -- (312.18,173.72) -- (300.61,173.72) -- cycle (306.39,170.49) -- (306.39,173.72) ;

%Shape: Diode [id:dp4884956653634973] 
\draw   (343.59,161.57) -- (350.92,149.27) -- (358.8,161.23) -- (343.59,161.57) -- cycle (351.39,170.49) -- (351.19,161.4) (343.31,149.44) -- (358.52,149.1) (350.92,149.27) -- (350.71,140.17) ;
%Shape: Ground [id:dp24884597627535188] 
\draw   (345.61,173.72) -- (351.39,180.17) -- (357.18,173.72) -- (345.61,173.72) -- cycle (351.39,170.49) -- (351.39,173.72) ;

%Shape: Diode [id:dp5232105301521148] 
\draw   (388.59,161.57) -- (395.92,149.27) -- (403.8,161.23) -- (388.59,161.57) -- cycle (396.39,170.49) -- (396.19,161.4) (388.31,149.44) -- (403.52,149.1) (395.92,149.27) -- (395.71,140.17) ;
%Shape: Ground [id:dp5932389138293046] 
\draw   (390.61,173.72) -- (396.39,180.17) -- (402.18,173.72) -- (390.61,173.72) -- cycle (396.39,170.49) -- (396.39,173.72) ;

%Shape: Diode [id:dp5701002318769317] 
\draw   (433.59,161.57) -- (440.92,149.27) -- (448.8,161.23) -- (433.59,161.57) -- cycle (441.39,170.49) -- (441.19,161.4) (433.31,149.44) -- (448.52,149.1) (440.92,149.27) -- (440.71,140.17) ;
%Shape: Ground [id:dp7238996226300352] 
\draw   (435.61,173.72) -- (441.39,180.17) -- (447.18,173.72) -- (435.61,173.72) -- cycle (441.39,170.49) -- (441.39,173.72) ;


% Text Node
\draw (340,259.4) node [anchor=north west][inner sep=0.75pt]    {$\!\mu$C};
% Text Node
\draw (301,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {Phase shifters};


\end{tikzpicture}


==> fig5.tex <==
\usetikzlibrary{patterns}

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_33oxsip9h}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_33oxsip9h}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,264); %set diagram left start at 0, and has height of 264

%Shape: Trapezoid [id:dp4115697879771194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.3,55) -- (305.9,15) -- (308.03,15) -- (309.63,55) -- cycle ;
%Shape: Cube [id:dp406094057767189] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460,95.83) -- (441.17,77) -- (385,77) -- (385,178.17) -- (403.83,197) -- (460,197) -- cycle ; \draw   (385,77) -- (403.83,95.83) -- (460,95.83) ; \draw   (403.83,95.83) -- (403.83,197) ;
%Shape: Parallelogram [id:dp1760046268938622] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (245,202) -- (468.75,202) -- (493.75,222) -- (270,222) -- cycle ;
%Shape: Parallelogram [id:dp01035264523893864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.96,258.14) -- (418.8,258.86) -- (312,152) -- (351.15,151.28) -- cycle ;
%Shape: Parallelogram [id:dp5335742823472216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.28,204.08) -- (335.33,204.08) -- (337.1,205.69) -- (363.04,205.69) -- cycle ;
%Shape: Parallelogram [id:dp5830095594718263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.99,207.46) -- (339.05,207.46) -- (340.82,209.08) -- (366.76,209.08) -- cycle ;
%Shape: Parallelogram [id:dp9324335993364243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.49,210.92) -- (342.55,210.92) -- (344.32,212.54) -- (370.26,212.54) -- cycle ;
%Shape: Parallelogram [id:dp003565726384249457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.99,214.38) -- (346.05,214.38) -- (347.81,216) -- (373.76,216) -- cycle ;
%Shape: Parallelogram [id:dp15172359745603825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.91,218) -- (349.97,218) -- (351.73,219.62) -- (377.67,219.62) -- cycle ;

%Shape: Trapezoid [id:dp5989947607357411] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (275.53,209.29) -- (280.11,202) -- (307.62,202) -- (312.2,209.29) -- cycle ;
%Rounded Rect [id:dp31355539498464746] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270,210.81) .. controls (270,209.97) and (270.68,209.29) .. (271.53,209.29) -- (323.47,209.29) .. controls (324.32,209.29) and (325,209.97) .. (325,210.81) -- (325,215.39) .. controls (325,216.23) and (324.32,216.92) .. (323.47,216.92) -- (271.53,216.92) .. controls (270.68,216.92) and (270,216.23) .. (270,215.39) -- cycle ;
%Shape: Ellipse [id:dp19192707174959978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.84,217.51) .. controls (273.84,215.03) and (275.91,213.02) .. (278.47,213.02) .. controls (281.02,213.02) and (283.1,215.03) .. (283.1,217.51) .. controls (283.1,219.99) and (281.02,222) .. (278.47,222) .. controls (275.91,222) and (273.84,219.99) .. (273.84,217.51) -- cycle ;
%Shape: Ellipse [id:dp45672393848673165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.9,217.51) .. controls (311.9,215.03) and (313.98,213.02) .. (316.53,213.02) .. controls (319.09,213.02) and (321.16,215.03) .. (321.16,217.51) .. controls (321.16,219.99) and (319.09,222) .. (316.53,222) .. controls (313.98,222) and (311.9,219.99) .. (311.9,217.51) -- cycle ;

%Shape: Square [id:dp31407166561669375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412,102) -- (422,102) -- (422,112) -- (412,112) -- cycle ;
%Shape: Square [id:dp8068604633146248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442,102) -- (452,102) -- (452,112) -- (442,112) -- cycle ;
%Shape: Square [id:dp5684198212890208] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,102) -- (437,102) -- (437,112) -- (427,112) -- cycle ;
%Shape: Square [id:dp33666921087255663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412,117) -- (422,117) -- (422,127) -- (412,127) -- cycle ;
%Shape: Square [id:dp912284395728602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442,117) -- (452,117) -- (452,127) -- (442,127) -- cycle ;
%Shape: Square [id:dp08153208134827805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,117) -- (437,117) -- (437,127) -- (427,127) -- cycle ;
%Shape: Square [id:dp7422797993390526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412,132) -- (422,132) -- (422,142) -- (412,142) -- cycle ;
%Shape: Square [id:dp6627948300265172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442,132) -- (452,132) -- (452,142) -- (442,142) -- cycle ;
%Shape: Square [id:dp3478674062775857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,132) -- (437,132) -- (437,142) -- (427,142) -- cycle ;
%Shape: Square [id:dp8943222855797113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412,147) -- (422,147) -- (422,157) -- (412,157) -- cycle ;
%Shape: Square [id:dp5465146555064002] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442,147) -- (452,147) -- (452,157) -- (442,157) -- cycle ;
%Shape: Square [id:dp6515582547701688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,147) -- (437,147) -- (437,157) -- (427,157) -- cycle ;
%Shape: Square [id:dp4253164836072454] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412,162) -- (422,162) -- (422,172) -- (412,172) -- cycle ;
%Shape: Square [id:dp023868179038483817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442,162) -- (452,162) -- (452,172) -- (442,172) -- cycle ;
%Shape: Square [id:dp4595594552087501] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,162) -- (437,162) -- (437,172) -- (427,172) -- cycle ;
%Shape: Square [id:dp25189175631801675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412,177) -- (422,177) -- (422,187) -- (412,187) -- cycle ;
%Shape: Square [id:dp1779819840129062] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442,177) -- (452,177) -- (452,187) -- (442,187) -- cycle ;
%Shape: Square [id:dp8827855047235125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,177) -- (437,177) -- (437,187) -- (427,187) -- cycle ;

%Shape: Cube [id:dp511261857370142] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (505,142.83) -- (486.17,124) -- (430,124) -- (430,225.17) -- (448.83,244) -- (505,244) -- cycle ; \draw   (430,124) -- (448.83,142.83) -- (505,142.83) ; \draw   (448.83,142.83) -- (448.83,244) ;
%Shape: Square [id:dp6953383514021476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457,149) -- (467,149) -- (467,159) -- (457,159) -- cycle ;
%Shape: Square [id:dp5250682681770085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487,149) -- (497,149) -- (497,159) -- (487,159) -- cycle ;
%Shape: Square [id:dp7714863950010764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472,149) -- (482,149) -- (482,159) -- (472,159) -- cycle ;
%Shape: Square [id:dp5836983726032812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457,164) -- (467,164) -- (467,174) -- (457,174) -- cycle ;
%Shape: Square [id:dp02175025152272303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487,164) -- (497,164) -- (497,174) -- (487,174) -- cycle ;
%Shape: Square [id:dp7003696131124089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472,164) -- (482,164) -- (482,174) -- (472,174) -- cycle ;
%Shape: Square [id:dp9286261030359462] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457,179) -- (467,179) -- (467,189) -- (457,189) -- cycle ;
%Shape: Square [id:dp832564538264255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487,179) -- (497,179) -- (497,189) -- (487,189) -- cycle ;
%Shape: Square [id:dp21254897813380857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472,179) -- (482,179) -- (482,189) -- (472,189) -- cycle ;
%Shape: Square [id:dp5374340316599873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457,194) -- (467,194) -- (467,204) -- (457,204) -- cycle ;
%Shape: Square [id:dp056658946672019095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487,194) -- (497,194) -- (497,204) -- (487,204) -- cycle ;
%Shape: Square [id:dp44291984590932865] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472,194) -- (482,194) -- (482,204) -- (472,204) -- cycle ;
%Shape: Square [id:dp40891946447083627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457,209) -- (467,209) -- (467,219) -- (457,219) -- cycle ;
%Shape: Square [id:dp23785151782449132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487,209) -- (497,209) -- (497,219) -- (487,219) -- cycle ;
%Shape: Square [id:dp6466780834630275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472,209) -- (482,209) -- (482,219) -- (472,219) -- cycle ;
%Shape: Square [id:dp5818456474753273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457,224) -- (467,224) -- (467,234) -- (457,234) -- cycle ;
%Shape: Square [id:dp9047336386936478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487,224) -- (497,224) -- (497,234) -- (487,234) -- cycle ;
%Shape: Square [id:dp43830394901260816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472,224) -- (482,224) -- (482,234) -- (472,234) -- cycle ;

%Shape: Parallelogram [id:dp17124830773073585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.39,224.36) -- (401.2,236.86) -- (404.56,236.92) -- (391.75,224.42) -- cycle ;
%Shape: Parallelogram [id:dp16658970249493632] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.41,224.47) -- (408.22,236.97) -- (411.58,237.03) -- (398.77,224.52) -- cycle ;
%Shape: Parallelogram [id:dp42476289617150687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.75,224.72) -- (415.56,237.23) -- (418.91,237.28) -- (406.1,224.78) -- cycle ;
%Shape: Parallelogram [id:dp10466722996265854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410.08,224.98) -- (422.89,237.48) -- (426.25,237.54) -- (413.44,225.04) -- cycle ;
%Shape: Parallelogram [id:dp7553949016574832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.61,225.12) -- (430.42,237.63) -- (433.78,237.68) -- (420.97,225.18) -- cycle ;

%Shape: Polygon Curved [id:ds4522313663909854] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (337.11,53.62) .. controls (350.94,79.19) and (362.98,104.55) .. (368.29,124.43) .. controls (373.6,144.32) and (366.33,148.07) .. (355.67,129.89) .. controls (345,111.72) and (337.36,85.4) .. (329.69,56.95) .. controls (322.01,28.51) and (323.27,28.04) .. (337.11,53.62) -- cycle ;
%Shape: Triangle [id:dp09172814806343599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.23,154.32) -- (263.16,163.57) -- (255,162.26) -- cycle ;
%Shape: Grid [id:dp7946098953172436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (266.24,128.93) -- (274.69,135.76) -- (275,149.69) -- (266.55,142.85) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (266.24,128.93) -- (266.55,142.85)(268.89,131.07) -- (269.2,144.99)(271.54,133.21) -- (271.85,147.14)(274.18,135.35) -- (274.49,149.28) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (266.24,128.93) -- (274.69,135.76)(266.34,133.39) -- (274.79,140.22)(266.44,137.85) -- (274.89,144.68)(266.54,142.31) -- (274.99,149.14) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]   ;
%Shape: Arc [id:dp8591719902509503] 
\draw  [draw opacity=0][line width=3]  (259.15,158.62) .. controls (259.28,153.1) and (261.98,149.06) .. (265.23,149.57) .. controls (268.48,150.08) and (271.05,154.97) .. (270.99,160.52) -- (265.07,159.67) -- cycle ; \draw  [line width=3]  (259.15,158.62) .. controls (259.28,153.1) and (261.98,149.06) .. (265.23,149.57) .. controls (268.48,150.08) and (271.05,154.97) .. (270.99,160.52) ;  
%Shape: Antenna [id:dp5565025354440292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]  (412.41,260) -- (410.65,237.82) -- (407.64,259.13) (410.03,259.57) -- (411.57,205.21) ;
%Shape: Triangle [id:dp23976771947673825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.23,213.32) -- (403.16,222.57) -- (395,221.26) -- cycle ;
%Shape: Grid [id:dp9020140520582065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (406.24,187.93) -- (414.69,194.76) -- (415,208.69) -- (406.55,201.85) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (406.24,187.93) -- (406.55,201.85)(408.89,190.07) -- (409.2,203.99)(411.53,192.21) -- (411.85,206.14)(414.18,194.35) -- (414.49,208.28) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (406.24,187.93) -- (414.69,194.76)(406.34,192.39) -- (414.79,199.22)(406.44,196.85) -- (414.89,203.68)(406.54,201.31) -- (414.99,208.14) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]   ;
%Shape: Arc [id:dp802679610955845] 
\draw  [draw opacity=0][line width=3]  (399.15,217.62) .. controls (399.27,212.1) and (401.98,208.06) .. (405.23,208.57) .. controls (408.48,209.08) and (411.05,213.97) .. (410.99,219.52) -- (405.07,218.67) -- cycle ; \draw  [line width=3]  (399.15,217.62) .. controls (399.27,212.1) and (401.98,208.06) .. (405.23,208.57) .. controls (408.48,209.08) and (411.05,213.97) .. (410.99,219.52) ;  
%Shape: Antenna [id:dp8467003354367539] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]  (384.41,228) -- (382.65,205.82) -- (379.64,227.13) (382.03,227.57) -- (383.57,173.21) ;
%Shape: Triangle [id:dp14381861797766304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.23,181.32) -- (375.16,190.57) -- (367,189.26) -- cycle ;
%Shape: Grid [id:dp5885402461189722] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (378.24,155.93) -- (386.69,162.76) -- (387,176.69) -- (378.55,169.85) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (378.24,155.93) -- (378.55,169.85)(380.89,158.07) -- (381.2,171.99)(383.53,160.21) -- (383.85,174.14)(386.18,162.35) -- (386.49,176.28) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (378.24,155.93) -- (386.69,162.76)(378.34,160.39) -- (386.79,167.22)(378.44,164.85) -- (386.89,171.68)(378.54,169.31) -- (386.99,176.14) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]   ;
%Shape: Arc [id:dp2638180190444086] 
\draw  [draw opacity=0][line width=3]  (371.15,185.62) .. controls (371.27,180.1) and (373.98,176.06) .. (377.23,176.57) .. controls (380.48,177.08) and (383.05,181.97) .. (382.99,187.52) -- (377.07,186.67) -- cycle ; \draw  [line width=3]  (371.15,185.62) .. controls (371.27,180.1) and (373.98,176.06) .. (377.23,176.57) .. controls (380.48,177.08) and (383.05,181.97) .. (382.99,187.52) ;  
%Shape: Polygon Curved [id:ds5017029444223986] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (344.98,60.18) .. controls (370.02,95.23) and (393.2,129.89) .. (407.32,156.87) .. controls (421.44,183.84) and (414.61,187.64) .. (398.87,166.08) .. controls (383.13,144.53) and (359.47,102.89) .. (339.2,64.29) .. controls (318.92,25.69) and (319.94,25.13) .. (344.98,60.18) -- cycle ;
%Shape: Polygon Curved [id:ds9594092622822994] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (434.91,193.71) .. controls (452.67,184.98) and (470.29,177.75) .. (484.14,175.58) .. controls (497.99,173.4) and (500.25,180.87) .. (489.34,186.54) .. controls (478.43,192.21) and (457.12,197.21) .. (437.31,200.38) .. controls (417.49,203.55) and (417.15,202.43) .. (434.91,193.71) -- cycle ;
%Rounded Rect [id:dp43046803850175186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494,163) .. controls (494.55,163) and (495,163.45) .. (495,164) -- (495,172) .. controls (495,172.55) and (494.55,173) .. (494,173) -- (491,173) .. controls (490.45,173) and (490,172.55) .. (490,172) -- (490,164) .. controls (490,163.45) and (490.45,163) .. (491,163) -- cycle ;
%Shape: Rectangle [id:dp5542457774569463] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (495,164.29) -- (495,171.57) -- (490,171.57) -- (490,164.29) -- cycle ;

%Rounded Rect [id:dp6571334614322364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302,204) .. controls (302.55,204) and (303,204.45) .. (303,205) -- (303,213) .. controls (303,213.55) and (302.55,214) .. (302,214) -- (299,214) .. controls (298.45,214) and (298,213.55) .. (298,213) -- (298,205) .. controls (298,204.45) and (298.45,204) .. (299,204) -- cycle ;
%Shape: Rectangle [id:dp3168790182232013] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303,205.29) -- (303,212.57) -- (298,212.57) -- (298,205.29) -- cycle ;

%Shape: Trapezoid [id:dp2691455432268821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (294.5,185) -- (302,45) -- (312,45) -- (319.5,185) -- cycle ;
%Shape: Rectangle [id:dp7485390635876328] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (270,194) -- (345,194) -- (345,184) -- (270,184) -- cycle ;
%Shape: Trapezoid [id:dp6555822112518181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (280,83) -- (287.5,108) -- (327.5,108) -- (335,83) -- cycle ;
%Shape: Trapezoid [id:dp2750550352182215] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.96,91) -- (284.06,98) -- (330.94,98) -- (333.04,91) -- cycle ;

%Shape: Polygon Curved [id:ds36656498138389293] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (365.97,160.53) .. controls (354.75,176.64) and (342.81,191.23) .. (331.43,199.26) .. controls (320.04,207.28) and (313.75,200.92) .. (320.46,190.72) .. controls (327.18,180.52) and (343.75,166.54) .. (360,155) .. controls (376.25,143.46) and (377.19,144.41) .. (365.97,160.53) -- cycle ;
%Shape: Antenna [id:dp19011630058456075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]  (272.42,201) -- (270.65,178.82) -- (267.64,200.13) (270.03,200.57) -- (271.57,146.21) ;
%Shape: Polygon Curved [id:ds993935331088875] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (290,55) .. controls (284.7,77.19) and (278.6,98.39) .. (271.76,113.01) .. controls (264.91,127.63) and (259.22,125.47) .. (262.3,111.65) .. controls (265.37,97.84) and (274.94,74.38) .. (284.69,53.43) .. controls (294.45,32.48) and (295.3,32.81) .. (290,55) -- cycle ;
%Shape: Polygon Curved [id:ds9006446635497578] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (282.03,145.8) .. controls (289.99,153.02) and (297,160.61) .. (300.3,167.61) .. controls (303.6,174.62) and (299.23,178.08) .. (294.15,173.73) .. controls (289.06,169.39) and (282.94,159.1) .. (278.17,149.1) .. controls (273.41,139.1) and (274.06,138.58) .. (282.03,145.8) -- cycle ;
%Rounded Rect [id:dp8179380087825692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299,180) .. controls (299.55,180) and (300,180.45) .. (300,181) -- (300,189) .. controls (300,189.55) and (299.55,190) .. (299,190) -- (296,190) .. controls (295.45,190) and (295,189.55) .. (295,189) -- (295,181) .. controls (295,180.45) and (295.45,180) .. (296,180) -- cycle ;
%Shape: Rectangle [id:dp7354734912036505] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300,181.29) -- (300,188.57) -- (295,188.57) -- (295,181.29) -- cycle ;

%Flowchart: Magnetic Disk [id:dp3789707208102835] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (317,5.5) -- (317,18.5) .. controls (317,20.43) and (312.52,22) .. (307,22) .. controls (301.48,22) and (297,20.43) .. (297,18.5) -- (297,5.5)(317,5.5) .. controls (317,7.43) and (312.52,9) .. (307,9) .. controls (301.48,9) and (297,7.43) .. (297,5.5) .. controls (297,3.57) and (301.48,2) .. (307,2) .. controls (312.52,2) and (317,3.57) .. (317,5.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp6945602793486405] 
\draw  [pattern=_33oxsip9h,pattern size=3.75pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (317,5.5) -- (317,18.5) .. controls (317,20.43) and (312.52,22) .. (307,22) .. controls (301.48,22) and (297,20.43) .. (297,18.5) -- (297,5.5)(317,5.5) .. controls (317,7.43) and (312.52,9) .. (307,9) .. controls (301.48,9) and (297,7.43) .. (297,5.5) .. controls (297,3.57) and (301.48,2) .. (307,2) .. controls (312.52,2) and (317,3.57) .. (317,5.5) -- cycle ;


% Text Node
\draw (319,2.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{107.88pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize High site/Gateway (multifaceted) }\\{\scriptsize Ultra-high capacity}
\end{center}

\end{minipage}};
% Text Node
\draw (244,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize RIS}};


\end{tikzpicture}


==> fig6.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_siqb6sr8t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_siqb6sr8t}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_34qbuvvyy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_34qbuvvyy}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.95]
%uncomment if require: \path (0,124); %set diagram left start at 0, and has height of 124

%Rounded Rect [id:dp30072442567321156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,80) .. controls (389.55,80) and (390,80.45) .. (390,81) -- (390,89) .. controls (390,89.55) and (389.55,90) .. (389,90) -- (386,90) .. controls (385.45,90) and (385,89.55) .. (385,89) -- (385,81) .. controls (385,80.45) and (385.45,80) .. (386,80) -- cycle ;
%Shape: Rectangle [id:dp572240728452873] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (390,81.29) -- (390,88.57) -- (385,88.57) -- (385,81.29) -- cycle ;

%Rounded Rect [id:dp22257721034512978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311,80) .. controls (310.45,80) and (310,80.45) .. (310,81) -- (310,89) .. controls (310,89.55) and (310.45,90) .. (311,90) -- (314,90) .. controls (314.55,90) and (315,89.55) .. (315,89) -- (315,81) .. controls (315,80.45) and (314.55,80) .. (314,80) -- cycle ;
%Shape: Rectangle [id:dp6911312142361199] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,81.29) -- (310,88.57) -- (315,88.57) -- (315,81.29) -- cycle ;

%Shape: Antenna [id:dp928981817685159] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3]  (344.89,61.23) -- (348.08,74.74) -- (351.28,61.23) (348.08,61.23) -- (348.08,95) ;
%Shape: Grid [id:dp6535849256456918] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (339.14,40.96) -- (359.58,40.96) -- (359.58,61.23) -- (339.14,61.23) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (339.14,40.96) -- (339.14,61.23)(344.14,40.96) -- (344.14,61.23)(349.14,40.96) -- (349.14,61.23)(354.14,40.96) -- (354.14,61.23)(359.14,40.96) -- (359.14,61.23) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (339.14,40.96) -- (359.58,40.96)(339.14,45.96) -- (359.58,45.96)(339.14,50.96) -- (359.58,50.96)(339.14,55.96) -- (359.58,55.96)(339.14,60.96) -- (359.58,60.96) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]   ;

%Straight Lines [id:da9470925182237437] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]    (380,80) -- (359.14,45.96) -- (490,25) ;
\draw [shift={(364.13,54.12)}, rotate = 58.49] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
\draw [shift={(434.84,33.84)}, rotate = 170.9] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Straight Lines [id:da3312574382115905] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (320,80) -- (339.14,45.96) -- (210,25) ;
\draw [shift={(334.67,53.92)}, rotate = 119.35] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
\draw [shift={(264.3,33.82)}, rotate = 9.22] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Trapezoid [id:dp29016790227610767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.95,105) -- (508.35,37.08) -- (511.55,37.08) -- (513.95,105) -- cycle ;
%Flowchart: Magnetic Disk [id:dp3030781860088221] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (525,20.94) -- (525,43.02) .. controls (525,46.3) and (518.28,48.96) .. (510,48.96) .. controls (501.72,48.96) and (495,46.3) .. (495,43.02) -- (495,20.94)(525,20.94) .. controls (525,24.23) and (518.28,26.89) .. (510,26.89) .. controls (501.72,26.89) and (495,24.23) .. (495,20.94) .. controls (495,17.66) and (501.72,15) .. (510,15) .. controls (518.28,15) and (525,17.66) .. (525,20.94) -- cycle ;
%Flowchart: Magnetic Disk [id:dp36343019510838404] 
\draw  [pattern=_siqb6sr8t,pattern size=3.75pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (525,20.94) -- (525,43.02) .. controls (525,46.3) and (518.28,48.96) .. (510,48.96) .. controls (501.72,48.96) and (495,46.3) .. (495,43.02) -- (495,20.94)(525,20.94) .. controls (525,24.23) and (518.28,26.89) .. (510,26.89) .. controls (501.72,26.89) and (495,24.23) .. (495,20.94) .. controls (495,17.66) and (501.72,15) .. (510,15) .. controls (518.28,15) and (525,17.66) .. (525,20.94) -- cycle ;


%Shape: Can [id:dp4407148370967344] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (293,69.5) -- (293,102.5) .. controls (293,103.33) and (290.76,104) .. (288,104) .. controls (285.24,104) and (283,103.33) .. (283,102.5) -- (283,69.5) .. controls (283,68.67) and (285.24,68) .. (288,68) .. controls (290.76,68) and (293,68.67) .. (293,69.5) .. controls (293,70.33) and (290.76,71) .. (288,71) .. controls (285.24,71) and (283,70.33) .. (283,69.5) ;
%Shape: Cloud [id:dp9103022469660438] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (273.19,53.5) .. controls (272.9,50.19) and (273.83,46.92) .. (275.57,45.07) .. controls (277.31,43.22) and (279.56,43.11) .. (281.36,44.8) .. controls (282,42.88) and (283.17,41.55) .. (284.52,41.22) .. controls (285.86,40.89) and (287.23,41.6) .. (288.2,43.12) .. controls (288.74,41.38) and (289.81,40.21) .. (291.03,40.03) .. controls (292.24,39.84) and (293.43,40.67) .. (294.17,42.22) .. controls (295.15,40.37) and (296.72,39.59) .. (298.19,40.22) .. controls (299.65,40.85) and (300.76,42.77) .. (301.03,45.16) .. controls (302.24,45.68) and (303.24,47.02) .. (303.79,48.81) .. controls (304.33,50.61) and (304.36,52.7) .. (303.87,54.53) .. controls (305.05,57) and (305.33,60.28) .. (304.59,63.16) .. controls (303.86,66.04) and (302.22,68.08) .. (300.29,68.52) .. controls (300.28,71.22) and (299.35,73.7) .. (297.87,75) .. controls (296.38,76.3) and (294.57,76.22) .. (293.13,74.79) .. controls (292.52,78.03) and (290.8,80.41) .. (288.71,80.9) .. controls (286.62,81.4) and (284.54,79.93) .. (283.36,77.12) .. controls (281.92,78.5) and (280.2,78.9) .. (278.57,78.22) .. controls (276.95,77.55) and (275.56,75.85) .. (274.73,73.52) .. controls (273.26,73.79) and (271.83,72.57) .. (271.17,70.47) .. controls (270.5,68.37) and (270.73,65.82) .. (271.74,64.1) .. controls (270.43,62.87) and (269.76,60.43) .. (270.08,58.04) .. controls (270.4,55.66) and (271.64,53.88) .. (273.16,53.63) ; \draw   (271.74,64.1) .. controls (272.36,64.69) and (273.07,64.95) .. (273.79,64.86)(274.73,73.52) .. controls (275.03,73.46) and (275.34,73.34) .. (275.62,73.15)(283.36,77.12) .. controls (283.15,76.6) and (282.97,76.04) .. (282.82,75.46)(293.13,74.79) .. controls (293.25,74.2) and (293.32,73.59) .. (293.35,72.98)(300.29,68.52) .. controls (300.31,65.64) and (299.28,63.01) .. (297.66,61.75)(303.87,54.53) .. controls (303.6,55.51) and (303.2,56.38) .. (302.69,57.07)(301.03,45.16) .. controls (301.08,45.55) and (301.1,45.95) .. (301.09,46.36)(294.17,42.22) .. controls (293.92,42.68) and (293.72,43.2) .. (293.57,43.75)(288.2,43.12) .. controls (288.07,43.54) and (287.97,43.98) .. (287.91,44.44)(281.36,44.8) .. controls (281.74,45.16) and (282.1,45.59) .. (282.41,46.08)(273.19,53.5) .. controls (273.22,53.95) and (273.28,54.41) .. (273.37,54.84) ;

%Shape: Can [id:dp5266309360455508] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (418,70.5) -- (418,103.5) .. controls (418,104.33) and (415.76,105) .. (413,105) .. controls (410.24,105) and (408,104.33) .. (408,103.5) -- (408,70.5) .. controls (408,69.67) and (410.24,69) .. (413,69) .. controls (415.76,69) and (418,69.67) .. (418,70.5) .. controls (418,71.33) and (415.76,72) .. (413,72) .. controls (410.24,72) and (408,71.33) .. (408,70.5) ;
%Shape: Cloud [id:dp20611496571296928] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (398.19,54.5) .. controls (397.9,51.19) and (398.83,47.92) .. (400.57,46.07) .. controls (402.31,44.22) and (404.56,44.11) .. (406.36,45.8) .. controls (407,43.88) and (408.17,42.55) .. (409.52,42.22) .. controls (410.86,41.89) and (412.23,42.6) .. (413.2,44.12) .. controls (413.74,42.38) and (414.81,41.21) .. (416.03,41.03) .. controls (417.24,40.84) and (418.43,41.67) .. (419.17,43.22) .. controls (420.15,41.37) and (421.72,40.59) .. (423.19,41.22) .. controls (424.65,41.85) and (425.76,43.77) .. (426.03,46.16) .. controls (427.24,46.68) and (428.24,48.02) .. (428.79,49.81) .. controls (429.33,51.61) and (429.36,53.7) .. (428.87,55.53) .. controls (430.05,58) and (430.33,61.28) .. (429.59,64.16) .. controls (428.86,67.04) and (427.22,69.08) .. (425.29,69.52) .. controls (425.28,72.22) and (424.35,74.7) .. (422.87,76) .. controls (421.38,77.3) and (419.57,77.22) .. (418.13,75.79) .. controls (417.52,79.03) and (415.8,81.41) .. (413.71,81.9) .. controls (411.62,82.4) and (409.54,80.93) .. (408.36,78.12) .. controls (406.92,79.5) and (405.2,79.9) .. (403.57,79.22) .. controls (401.95,78.55) and (400.56,76.85) .. (399.73,74.52) .. controls (398.26,74.79) and (396.83,73.57) .. (396.17,71.47) .. controls (395.5,69.37) and (395.73,66.82) .. (396.74,65.1) .. controls (395.43,63.87) and (394.76,61.43) .. (395.08,59.04) .. controls (395.4,56.66) and (396.64,54.88) .. (398.16,54.63) ; \draw   (396.74,65.1) .. controls (397.36,65.69) and (398.07,65.95) .. (398.79,65.86)(399.73,74.52) .. controls (400.03,74.46) and (400.34,74.34) .. (400.62,74.15)(408.36,78.12) .. controls (408.15,77.6) and (407.97,77.04) .. (407.82,76.46)(418.13,75.79) .. controls (418.25,75.2) and (418.32,74.59) .. (418.35,73.98)(425.29,69.52) .. controls (425.31,66.64) and (424.28,64.01) .. (422.66,62.75)(428.87,55.53) .. controls (428.6,56.51) and (428.2,57.38) .. (427.69,58.07)(426.03,46.16) .. controls (426.08,46.55) and (426.1,46.95) .. (426.09,47.36)(419.17,43.22) .. controls (418.92,43.68) and (418.72,44.2) .. (418.57,44.75)(413.2,44.12) .. controls (413.07,44.54) and (412.97,44.98) .. (412.91,45.44)(406.36,45.8) .. controls (406.74,46.16) and (407.1,46.59) .. (407.41,47.08)(398.19,54.5) .. controls (398.22,54.95) and (398.28,55.41) .. (398.37,55.84) ;

%Shape: Trapezoid [id:dp9790845703832864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.95,105) -- (188.35,37.08) -- (191.55,37.08) -- (193.95,105) -- cycle ;
%Flowchart: Magnetic Disk [id:dp7884637338096023] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (205,20.94) -- (205,43.02) .. controls (205,46.3) and (198.28,48.96) .. (190,48.96) .. controls (181.72,48.96) and (175,46.3) .. (175,43.02) -- (175,20.94)(205,20.94) .. controls (205,24.23) and (198.28,26.89) .. (190,26.89) .. controls (181.72,26.89) and (175,24.23) .. (175,20.94) .. controls (175,17.66) and (181.72,15) .. (190,15) .. controls (198.28,15) and (205,17.66) .. (205,20.94) -- cycle ;
%Flowchart: Magnetic Disk [id:dp1054644357633101] 
\draw  [pattern=_34qbuvvyy,pattern size=3.75pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (205,20.94) -- (205,43.02) .. controls (205,46.3) and (198.28,48.96) .. (190,48.96) .. controls (181.72,48.96) and (175,46.3) .. (175,43.02) -- (175,20.94)(205,20.94) .. controls (205,24.23) and (198.28,26.89) .. (190,26.89) .. controls (181.72,26.89) and (175,24.23) .. (175,20.94) .. controls (175,17.66) and (181.72,15) .. (190,15) .. controls (198.28,15) and (205,17.66) .. (205,20.94) -- cycle ;


%Curve Lines [id:da06034280550888771] 
\draw    (474.87,109) .. controls (489.82,91) and (493.87,124.93) .. (509.95,105) ;
%Curve Lines [id:da4080984880705172] 
\draw    (189.95,105) .. controls (208.87,120.93) and (204.87,86.93) .. (223.87,104) ;

% Text Node
\draw (336,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{19.73pt}\setlength\topsep{0pt}
\begin{center}
RIS
\end{center}

\end{minipage}};


\end{tikzpicture}


==> fig7.tex <==
\usetikzlibrary{patterns}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Shape: Square [id:dp772441159804997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355,10) -- (375,10) -- (375,30) -- (355,30) -- cycle ;
%Shape: Square [id:dp18413393177476967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.75,10) -- (419.75,10) -- (419.75,30) -- (399.75,30) -- cycle ;
%Shape: Square [id:dp10565840525994608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.75,10) -- (464.75,10) -- (464.75,30) -- (444.75,30) -- cycle ;
%Shape: Square [id:dp8013988700830106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,10) -- (330,10) -- (330,30) -- (310,30) -- cycle ;
%Shape: Square [id:dp009127409493199679] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,10) -- (284.75,10) -- (284.75,30) -- (264.75,30) -- cycle ;
%Straight Lines [id:da8576273664741034] 
\draw [line width=2.25]    (330,151) -- (340,151) ;
%Straight Lines [id:da7637507954059084] 
\draw [line width=2.25]    (330,161) -- (340,161) ;
%Straight Lines [id:da7907631184919244] 
\draw [line width=2.25]    (330,171) -- (340,171) ;
%Straight Lines [id:da22201480774615634] 
\draw [line width=2.25]    (330,181) -- (340,181) ;
%Straight Lines [id:da8757618752043945] 
\draw [line width=2.25]    (330,191) -- (340,191) ;
%Straight Lines [id:da2784531860029431] 
\draw [line width=2.25]    (390,151) -- (400,151) ;
%Straight Lines [id:da5519886213408602] 
\draw [line width=2.25]    (390,161) -- (400,161) ;
%Straight Lines [id:da4450750034150077] 
\draw [line width=2.25]    (390,181) -- (400,181) ;
%Straight Lines [id:da3458377887580053] 
\draw [line width=2.25]    (390,191) -- (400,191) ;
%Straight Lines [id:da3902765859702555] 
\draw [line width=2.25]    (390,171) -- (400,171) ;
%Straight Lines [id:da0797345857292282] 
\draw [line width=2.25]    (345,136) -- (345,146) ;
%Straight Lines [id:da8884827592191167] 
\draw [line width=2.25]    (345,196) -- (345,206) ;
%Straight Lines [id:da4313345669969375] 
\draw [line width=2.25]    (355,136) -- (355,146) ;
%Straight Lines [id:da6366678699351298] 
\draw [line width=2.25]    (365,136) -- (365,146) ;
%Straight Lines [id:da7451592024117268] 
\draw [line width=2.25]    (375,136) -- (375,146) ;
%Straight Lines [id:da7166159950616151] 
\draw [line width=2.25]    (385,136) -- (385,146) ;
%Straight Lines [id:da46542411975845055] 
\draw [line width=2.25]    (355,196) -- (355,206) ;
%Straight Lines [id:da3478548048866419] 
\draw [line width=2.25]    (365,196) -- (365,206) ;
%Straight Lines [id:da481676618285209] 
\draw [line width=2.25]    (375,196) -- (375,206) ;
%Straight Lines [id:da4121139402313232] 
\draw [line width=2.25]    (385,196) -- (385,206) ;
%Straight Lines [id:da26537648640962086] 
\draw [line width=2.25]    (350,196) -- (350,206) ;
%Straight Lines [id:da47453598076549275] 
\draw [line width=2.25]    (360,196) -- (360,206) ;
%Straight Lines [id:da73723870803808] 
\draw [line width=2.25]    (370,196) -- (370,206) ;
%Straight Lines [id:da9654232500561548] 
\draw [line width=2.25]    (380,196) -- (380,206) ;
%Straight Lines [id:da38523246767166186] 
\draw [line width=2.25]    (350,136) -- (350,146) ;
%Straight Lines [id:da8208566045368604] 
\draw [line width=2.25]    (360,136) -- (360,146) ;
%Straight Lines [id:da8440338860672396] 
\draw [line width=2.25]    (370,136) -- (370,146) ;
%Straight Lines [id:da049530628426946555] 
\draw [line width=2.25]    (380,136) -- (380,146) ;
%Straight Lines [id:da6242840641315159] 
\draw [line width=2.25]    (340,166) -- (330,166) ;
%Straight Lines [id:da5998863032681432] 
\draw [line width=2.25]    (340,156) -- (330,156) ;
%Straight Lines [id:da7266928834355537] 
\draw [line width=2.25]    (340,176) -- (330,176) ;
%Straight Lines [id:da9545901827418186] 
\draw [line width=2.25]    (340,186) -- (330,186) ;
%Straight Lines [id:da8158396029365695] 
\draw [line width=2.25]    (400,156) -- (390,156) ;
%Straight Lines [id:da07740607457919113] 
\draw [line width=2.25]    (400,166) -- (390,166) ;
%Straight Lines [id:da9785448580727563] 
\draw [line width=2.25]    (400,176) -- (390,176) ;
%Straight Lines [id:da41447824392937727] 
\draw [line width=2.25]    (400,186) -- (390,186) ;
%Rounded Rect [id:dp18253359111276057] 
\draw   (340,149.5) .. controls (340,147.29) and (341.79,145.5) .. (344,145.5) -- (386,145.5) .. controls (388.21,145.5) and (390,147.29) .. (390,149.5) -- (390,191.5) .. controls (390,193.71) and (388.21,195.5) .. (386,195.5) -- (344,195.5) .. controls (341.79,195.5) and (340,193.71) .. (340,191.5) -- cycle ;

%Straight Lines [id:da4115908868764284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (252.25,38) -- (267,38) -- (267,186) -- (330,186) ;
%Straight Lines [id:da703595281403685] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.71,38.17) -- (282,38) -- (282,165) -- (330,166) ;
%Shape: Diode [id:dp46549411867743884] 
\draw   (245.12,59.4) -- (252.45,47.1) -- (260.33,59.06) -- (245.12,59.4) -- cycle (252.93,68.32) -- (252.73,59.23) (244.85,47.27) -- (260.06,46.93) (252.45,47.1) -- (252.25,38) ;
%Shape: Ground [id:dp1026597163887295] 
\draw   (247.15,71.55) -- (252.93,78) -- (258.72,71.55) -- (247.15,71.55) -- cycle (252.93,68.32) -- (252.93,71.55) ;

%Shape: Diode [id:dp9213509165519107] 
\draw   (290.59,59.57) -- (297.92,47.27) -- (305.8,59.23) -- (290.59,59.57) -- cycle (298.39,68.49) -- (298.19,59.4) (290.31,47.44) -- (305.52,47.1) (297.92,47.27) -- (297.71,38.17) ;
%Shape: Ground [id:dp6500679363675319] 
\draw   (292.61,71.72) -- (298.39,78.17) -- (304.18,71.72) -- (292.61,71.72) -- cycle (298.39,68.49) -- (298.39,71.72) ;

%Shape: Diode [id:dp5641235300823324] 
\draw   (335.59,59.57) -- (342.92,47.27) -- (350.8,59.23) -- (335.59,59.57) -- cycle (343.39,68.49) -- (343.19,59.4) (335.31,47.44) -- (350.52,47.1) (342.92,47.27) -- (342.71,38.17) ;
%Shape: Ground [id:dp8959779047759686] 
\draw   (337.61,71.72) -- (343.39,78.17) -- (349.18,71.72) -- (337.61,71.72) -- cycle (343.39,68.49) -- (343.39,71.72) ;

%Shape: Diode [id:dp2960321192037374] 
\draw   (380.59,59.57) -- (387.92,47.27) -- (395.8,59.23) -- (380.59,59.57) -- cycle (388.39,68.49) -- (388.19,59.4) (380.31,47.44) -- (395.52,47.1) (387.92,47.27) -- (387.71,38.17) ;
%Shape: Ground [id:dp8595765075123869] 
\draw   (382.61,71.72) -- (388.39,78.17) -- (394.18,71.72) -- (382.61,71.72) -- cycle (388.39,68.49) -- (388.39,71.72) ;

%Shape: Diode [id:dp887232228859516] 
\draw   (425.59,59.57) -- (432.92,47.27) -- (440.8,59.23) -- (425.59,59.57) -- cycle (433.39,68.49) -- (433.19,59.4) (425.31,47.44) -- (440.52,47.1) (432.92,47.27) -- (432.71,38.17) ;
%Shape: Ground [id:dp9890370957017478] 
\draw   (427.61,71.72) -- (433.39,78.17) -- (439.18,71.72) -- (427.61,71.72) -- cycle (433.39,68.49) -- (433.39,71.72) ;

%Straight Lines [id:da4567097923624006] 
\draw [line width=3]    (454.64,28) -- (455,98) ;
%Straight Lines [id:da958575664433881] 
\draw [line width=3]    (409.64,28) -- (410,98) ;
%Straight Lines [id:da5262117419520738] 
\draw [line width=3]    (364.64,28) -- (365,98) ;
%Straight Lines [id:da28694477428127585] 
\draw [line width=3]    (319.64,28) -- (320,98) ;
%Straight Lines [id:da5064833529329822] 
\draw [line width=3]    (274.64,28) -- (275,98) ;
%Straight Lines [id:da09744355836250662] 
\draw    (275.25,38) -- (252.25,38) ;
%Straight Lines [id:da3669833860626006] 
\draw    (320.71,38.17) -- (297.71,38.17) ;
%Straight Lines [id:da9018805891868542] 
\draw    (365.71,38.17) -- (342.71,38.17) ;
%Straight Lines [id:da36999803594287184] 
\draw    (410.25,38) -- (387.25,38) ;
%Straight Lines [id:da15182740917930815] 
\draw    (455.71,38.17) -- (432.71,38.17) ;
%Shape: Triangle [id:dp30183794588701285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (380,124.75) -- (355,133) -- (355,116.5) -- cycle ;
%Straight Lines [id:da575337645048531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (300,99.75) -- (300,124.75) -- (355,124.75) ;
%Straight Lines [id:da9269916057877399] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (435,99.75) -- (435,124.75) -- (380,124.75) ;
%Shape: Rectangle [id:dp37940285464996815] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (240,86) -- (480,86) -- (480,111) -- (240,111) -- cycle ;

% Text Node
\draw (298,97) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{{\footnotesize  ~~resonant cavity combiner}}};
% Text Node
\draw (355,158.4) node [anchor=north west][inner sep=0.75pt]    {$\mu \text{C}$};


\end{tikzpicture}


==> fig8.tex <==


% Gradient Info
  
\tikzset {_3niybcaub/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_y41gbpwdn}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0nc0am1sm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0nc0am1sm}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_y5wt77mwz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_y5wt77mwz}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\!\!\!\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.6]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Shape: Polygon Curved [id:ds8059914937255479] 
\path  [shading=_y41gbpwdn,_3niybcaub] (356.42,54.11) .. controls (366.42,50.69) and (370.42,52.52) .. (381.42,74.11) .. controls (392.42,95.69) and (430.42,88.52) .. (396.42,117.11) .. controls (362.42,145.69) and (334.92,122.69) .. (328.92,114.11) .. controls (322.92,105.52) and (346.42,57.52) .. (356.42,54.11) -- cycle ; % for fading 
 \draw   (356.42,54.11) .. controls (366.42,50.69) and (370.42,52.52) .. (381.42,74.11) .. controls (392.42,95.69) and (430.42,88.52) .. (396.42,117.11) .. controls (362.42,145.69) and (334.92,122.69) .. (328.92,114.11) .. controls (322.92,105.52) and (346.42,57.52) .. (356.42,54.11) -- cycle ; % for border 

%Shape: Grid [id:dp09299886347079211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (351.42,44.11) -- (371.87,44.11) -- (371.87,64.37) -- (351.42,64.37) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (351.42,44.11) -- (351.42,64.37)(356.42,44.11) -- (356.42,64.37)(361.42,44.11) -- (361.42,64.37)(366.42,44.11) -- (366.42,64.37)(371.42,44.11) -- (371.42,64.37) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (351.42,44.11) -- (371.87,44.11)(351.42,49.11) -- (371.87,49.11)(351.42,54.11) -- (371.87,54.11)(351.42,59.11) -- (371.87,59.11)(351.42,64.11) -- (371.87,64.11) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]   ;

%Rounded Rect [id:dp07886582882252768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.96,96) .. controls (402.51,96) and (402.96,96.45) .. (402.96,97) -- (402.96,105) .. controls (402.96,105.55) and (402.51,106) .. (401.96,106) -- (398.96,106) .. controls (398.4,106) and (397.96,105.55) .. (397.96,105) -- (397.96,97) .. controls (397.96,96.45) and (398.4,96) .. (398.96,96) -- cycle ;
%Shape: Rectangle [id:dp6693097452900776] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.96,97.29) -- (402.96,104.57) -- (397.96,104.57) -- (397.96,97.29) -- cycle ;

%Rounded Rect [id:dp8330752607814567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.96,96) .. controls (323.4,96) and (322.96,96.45) .. (322.96,97) -- (322.96,105) .. controls (322.96,105.55) and (323.4,106) .. (323.96,106) -- (326.96,106) .. controls (327.51,106) and (327.96,105.55) .. (327.96,105) -- (327.96,97) .. controls (327.96,96.45) and (327.51,96) .. (326.96,96) -- cycle ;
%Shape: Rectangle [id:dp28441335984885163] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.96,97.29) -- (322.96,104.57) -- (327.96,104.57) -- (327.96,97.29) -- cycle ;

%Straight Lines [id:da2509573582915201] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]    (392.96,96) -- (371.42,54.11) -- (602.96,71) ;
\draw [shift={(377.43,65.8)}, rotate = 62.8] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
\draw [shift={(497.56,63.31)}, rotate = 184.17] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Straight Lines [id:da06473417417529248] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (332.96,96) -- (351.42,54.11) -- (122.96,71) ;
\draw [shift={(346.38,65.54)}, rotate = 113.79] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
\draw [shift={(226.82,63.32)}, rotate = 355.77] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Trapezoid [id:dp773995498555782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.08,121) -- (104.08,81.75) -- (106.75,81.75) -- (108.75,121) -- cycle ;
%Flowchart: Magnetic Disk [id:dp6346778311690691] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (117.96,72.43) -- (117.96,85.19) .. controls (117.96,87.09) and (112.36,88.62) .. (105.46,88.62) .. controls (98.55,88.62) and (92.96,87.09) .. (92.96,85.19) -- (92.96,72.43)(117.96,72.43) .. controls (117.96,74.33) and (112.36,75.87) .. (105.46,75.87) .. controls (98.55,75.87) and (92.96,74.33) .. (92.96,72.43) .. controls (92.96,70.54) and (98.55,69) .. (105.46,69) .. controls (112.36,69) and (117.96,70.54) .. (117.96,72.43) -- cycle ;
%Flowchart: Magnetic Disk [id:dp0616280284054429] 
\draw  [pattern=_0nc0am1sm,pattern size=3.75pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (117.96,72.43) -- (117.96,85.19) .. controls (117.96,87.09) and (112.36,88.62) .. (105.46,88.62) .. controls (98.55,88.62) and (92.96,87.09) .. (92.96,85.19) -- (92.96,72.43)(117.96,72.43) .. controls (117.96,74.33) and (112.36,75.87) .. (105.46,75.87) .. controls (98.55,75.87) and (92.96,74.33) .. (92.96,72.43) .. controls (92.96,70.54) and (98.55,69) .. (105.46,69) .. controls (112.36,69) and (117.96,70.54) .. (117.96,72.43) -- cycle ;


%Shape: Can [id:dp27574606131176815] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (304.71,96.54) -- (304.71,118.71) .. controls (304.71,119.42) and (302.8,120) .. (300.43,120) .. controls (298.06,120) and (296.14,119.42) .. (296.14,118.71) -- (296.14,96.54) .. controls (296.14,95.83) and (298.06,95.25) .. (300.43,95.25) .. controls (302.8,95.25) and (304.71,95.83) .. (304.71,96.54) .. controls (304.71,97.25) and (302.8,97.82) .. (300.43,97.82) .. controls (298.06,97.82) and (296.14,97.25) .. (296.14,96.54) ;
%Shape: Cloud [id:dp4756558756748037] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (287.73,85.28) .. controls (287.49,83.01) and (288.28,80.76) .. (289.77,79.49) .. controls (291.26,78.21) and (293.19,78.14) .. (294.74,79.3) .. controls (295.29,77.98) and (296.29,77.07) .. (297.44,76.84) .. controls (298.6,76.61) and (299.77,77.1) .. (300.6,78.15) .. controls (301.07,76.95) and (301.98,76.14) .. (303.02,76.02) .. controls (304.06,75.89) and (305.08,76.46) .. (305.72,77.53) .. controls (306.56,76.26) and (307.9,75.72) .. (309.16,76.15) .. controls (310.42,76.59) and (311.37,77.91) .. (311.6,79.55) .. controls (312.63,79.91) and (313.49,80.82) .. (313.96,82.06) .. controls (314.42,83.3) and (314.45,84.73) .. (314.03,85.99) .. controls (315.04,87.69) and (315.28,89.94) .. (314.65,91.92) .. controls (314.02,93.9) and (312.62,95.3) .. (310.97,95.61) .. controls (310.95,97.46) and (310.16,99.17) .. (308.89,100.06) .. controls (307.61,100.96) and (306.06,100.9) .. (304.83,99.92) .. controls (304.31,102.14) and (302.83,103.78) .. (301.04,104.12) .. controls (299.25,104.46) and (297.46,103.45) .. (296.45,101.52) .. controls (295.22,102.47) and (293.74,102.74) .. (292.35,102.28) .. controls (290.95,101.81) and (289.77,100.65) .. (289.05,99.04) .. controls (287.79,99.23) and (286.57,98.4) .. (286,96.95) .. controls (285.43,95.5) and (285.62,93.75) .. (286.49,92.57) .. controls (285.37,91.72) and (284.79,90.04) .. (285.07,88.4) .. controls (285.34,86.77) and (286.41,85.54) .. (287.7,85.37) ; \draw   (286.49,92.57) .. controls (287.02,92.97) and (287.63,93.15) .. (288.25,93.09)(289.05,99.04) .. controls (289.31,99) and (289.57,98.92) .. (289.82,98.79)(296.45,101.52) .. controls (296.27,101.16) and (296.11,100.78) .. (295.99,100.38)(304.83,99.92) .. controls (304.93,99.51) and (304.99,99.1) .. (305.01,98.67)(310.97,95.61) .. controls (310.98,93.63) and (310.1,91.82) .. (308.71,90.95)(314.03,85.99) .. controls (313.8,86.66) and (313.46,87.26) .. (313.02,87.74)(311.6,79.55) .. controls (311.64,79.82) and (311.66,80.09) .. (311.65,80.37)(305.72,77.53) .. controls (305.5,77.84) and (305.33,78.2) .. (305.2,78.58)(300.6,78.15) .. controls (300.49,78.43) and (300.4,78.74) .. (300.35,79.05)(294.74,79.3) .. controls (295.07,79.55) and (295.37,79.84) .. (295.64,80.18)(287.73,85.28) .. controls (287.76,85.59) and (287.82,85.9) .. (287.89,86.21) ;

%Shape: Trapezoid [id:dp27730603886436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (617.08,121) -- (619.08,81.75) -- (621.75,81.75) -- (623.75,121) -- cycle ;
%Flowchart: Magnetic Disk [id:dp31635724960194644] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (632.96,72.43) -- (632.96,85.19) .. controls (632.96,87.09) and (627.36,88.62) .. (620.46,88.62) .. controls (613.55,88.62) and (607.96,87.09) .. (607.96,85.19) -- (607.96,72.43)(632.96,72.43) .. controls (632.96,74.33) and (627.36,75.87) .. (620.46,75.87) .. controls (613.55,75.87) and (607.96,74.33) .. (607.96,72.43) .. controls (607.96,70.54) and (613.55,69) .. (620.46,69) .. controls (627.36,69) and (632.96,70.54) .. (632.96,72.43) -- cycle ;
%Flowchart: Magnetic Disk [id:dp43335316912269883] 
\draw  [pattern=_y5wt77mwz,pattern size=3.75pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (632.96,72.43) -- (632.96,85.19) .. controls (632.96,87.09) and (627.36,88.62) .. (620.46,88.62) .. controls (613.55,88.62) and (607.96,87.09) .. (607.96,85.19) -- (607.96,72.43)(632.96,72.43) .. controls (632.96,74.33) and (627.36,75.87) .. (620.46,75.87) .. controls (613.55,75.87) and (607.96,74.33) .. (607.96,72.43) .. controls (607.96,70.54) and (613.55,69) .. (620.46,69) .. controls (627.36,69) and (632.96,70.54) .. (632.96,72.43) -- cycle ;


%Shape: Can [id:dp416739451478626] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (434.71,96.54) -- (434.71,118.71) .. controls (434.71,119.42) and (432.8,120) .. (430.43,120) .. controls (428.06,120) and (426.14,119.42) .. (426.14,118.71) -- (426.14,96.54) .. controls (426.14,95.83) and (428.06,95.25) .. (430.43,95.25) .. controls (432.8,95.25) and (434.71,95.83) .. (434.71,96.54) .. controls (434.71,97.25) and (432.8,97.82) .. (430.43,97.82) .. controls (428.06,97.82) and (426.14,97.25) .. (426.14,96.54) ;
%Shape: Cloud [id:dp3303424340178813] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (417.73,85.28) .. controls (417.49,83.01) and (418.28,80.76) .. (419.77,79.49) .. controls (421.26,78.21) and (423.19,78.14) .. (424.74,79.3) .. controls (425.29,77.98) and (426.29,77.07) .. (427.44,76.84) .. controls (428.6,76.61) and (429.77,77.1) .. (430.6,78.15) .. controls (431.07,76.95) and (431.98,76.14) .. (433.02,76.02) .. controls (434.06,75.89) and (435.08,76.46) .. (435.72,77.53) .. controls (436.56,76.26) and (437.9,75.72) .. (439.16,76.15) .. controls (440.42,76.59) and (441.37,77.91) .. (441.6,79.55) .. controls (442.63,79.91) and (443.49,80.82) .. (443.96,82.06) .. controls (444.42,83.3) and (444.45,84.73) .. (444.03,85.99) .. controls (445.04,87.69) and (445.28,89.94) .. (444.65,91.92) .. controls (444.02,93.9) and (442.62,95.3) .. (440.97,95.61) .. controls (440.95,97.46) and (440.16,99.17) .. (438.89,100.06) .. controls (437.61,100.96) and (436.06,100.9) .. (434.83,99.92) .. controls (434.31,102.14) and (432.83,103.78) .. (431.04,104.12) .. controls (429.25,104.46) and (427.46,103.45) .. (426.45,101.52) .. controls (425.22,102.47) and (423.74,102.74) .. (422.35,102.28) .. controls (420.95,101.81) and (419.77,100.65) .. (419.05,99.04) .. controls (417.79,99.23) and (416.57,98.4) .. (416,96.95) .. controls (415.43,95.5) and (415.62,93.75) .. (416.49,92.57) .. controls (415.37,91.72) and (414.79,90.04) .. (415.07,88.4) .. controls (415.34,86.77) and (416.41,85.54) .. (417.7,85.37) ; \draw   (416.49,92.57) .. controls (417.02,92.97) and (417.63,93.15) .. (418.25,93.09)(419.05,99.04) .. controls (419.31,99) and (419.57,98.92) .. (419.82,98.79)(426.45,101.52) .. controls (426.27,101.16) and (426.11,100.78) .. (425.99,100.38)(434.83,99.92) .. controls (434.93,99.51) and (434.99,99.1) .. (435.01,98.67)(440.97,95.61) .. controls (440.98,93.63) and (440.1,91.82) .. (438.71,90.95)(444.03,85.99) .. controls (443.8,86.66) and (443.46,87.26) .. (443.02,87.74)(441.6,79.55) .. controls (441.64,79.82) and (441.66,80.09) .. (441.65,80.37)(435.72,77.53) .. controls (435.5,77.84) and (435.33,78.2) .. (435.2,78.58)(430.6,78.15) .. controls (430.49,78.43) and (430.4,78.74) .. (430.35,79.05)(424.74,79.3) .. controls (425.07,79.55) and (425.37,79.84) .. (425.64,80.18)(417.73,85.28) .. controls (417.76,85.59) and (417.82,85.9) .. (417.89,86.21) ;

%Shape: Can [id:dp8682005467157159] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (469.71,96.54) -- (469.71,118.71) .. controls (469.71,119.42) and (467.8,120) .. (465.43,120) .. controls (463.06,120) and (461.14,119.42) .. (461.14,118.71) -- (461.14,96.54) .. controls (461.14,95.83) and (463.06,95.25) .. (465.43,95.25) .. controls (467.8,95.25) and (469.71,95.83) .. (469.71,96.54) .. controls (469.71,97.25) and (467.8,97.82) .. (465.43,97.82) .. controls (463.06,97.82) and (461.14,97.25) .. (461.14,96.54) ;
%Shape: Cloud [id:dp6467924172317518] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (452.73,85.28) .. controls (452.49,83.01) and (453.28,80.76) .. (454.77,79.49) .. controls (456.26,78.21) and (458.19,78.14) .. (459.74,79.3) .. controls (460.29,77.98) and (461.29,77.07) .. (462.44,76.84) .. controls (463.6,76.61) and (464.77,77.1) .. (465.6,78.15) .. controls (466.07,76.95) and (466.98,76.14) .. (468.02,76.02) .. controls (469.06,75.89) and (470.08,76.46) .. (470.72,77.53) .. controls (471.56,76.26) and (472.9,75.72) .. (474.16,76.15) .. controls (475.42,76.59) and (476.37,77.91) .. (476.6,79.55) .. controls (477.63,79.91) and (478.49,80.82) .. (478.96,82.06) .. controls (479.42,83.3) and (479.45,84.73) .. (479.03,85.99) .. controls (480.04,87.69) and (480.28,89.94) .. (479.65,91.92) .. controls (479.02,93.9) and (477.62,95.3) .. (475.97,95.61) .. controls (475.95,97.46) and (475.16,99.17) .. (473.89,100.06) .. controls (472.61,100.96) and (471.06,100.9) .. (469.83,99.92) .. controls (469.31,102.14) and (467.83,103.78) .. (466.04,104.12) .. controls (464.25,104.46) and (462.46,103.45) .. (461.45,101.52) .. controls (460.22,102.47) and (458.74,102.74) .. (457.35,102.28) .. controls (455.95,101.81) and (454.77,100.65) .. (454.05,99.04) .. controls (452.79,99.23) and (451.57,98.4) .. (451,96.95) .. controls (450.43,95.5) and (450.62,93.75) .. (451.49,92.57) .. controls (450.37,91.72) and (449.79,90.04) .. (450.07,88.4) .. controls (450.34,86.77) and (451.41,85.54) .. (452.7,85.37) ; \draw   (451.49,92.57) .. controls (452.02,92.97) and (452.63,93.15) .. (453.25,93.09)(454.05,99.04) .. controls (454.31,99) and (454.57,98.92) .. (454.82,98.79)(461.45,101.52) .. controls (461.27,101.16) and (461.11,100.78) .. (460.99,100.38)(469.83,99.92) .. controls (469.93,99.51) and (469.99,99.1) .. (470.01,98.67)(475.97,95.61) .. controls (475.98,93.63) and (475.1,91.82) .. (473.71,90.95)(479.03,85.99) .. controls (478.8,86.66) and (478.46,87.26) .. (478.02,87.74)(476.6,79.55) .. controls (476.64,79.82) and (476.66,80.09) .. (476.65,80.37)(470.72,77.53) .. controls (470.5,77.84) and (470.33,78.2) .. (470.2,78.58)(465.6,78.15) .. controls (465.49,78.43) and (465.4,78.74) .. (465.35,79.05)(459.74,79.3) .. controls (460.07,79.55) and (460.37,79.84) .. (460.64,80.18)(452.73,85.28) .. controls (452.76,85.59) and (452.82,85.9) .. (452.89,86.21) ;

%Shape: Cube [id:dp9730050019459799] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (177.46,91.04) -- (167.41,81) -- (127.96,81) -- (127.96,110.96) -- (138,121) -- (177.46,121) -- cycle ; \draw   (127.96,81) -- (138,91.04) -- (177.46,91.04) ; \draw   (138,91.04) -- (138,121) ;
%Shape: Rectangle [id:dp9484267703902167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.51,95.55) -- (150.58,95.55) -- (150.58,102.82) -- (143.51,102.82) -- cycle ;
%Shape: Rectangle [id:dp3120138962892902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.73,95.55) -- (171.8,95.55) -- (171.8,102.82) -- (164.73,102.82) -- cycle ;
%Shape: Rectangle [id:dp44341275686586346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.12,95.55) -- (161.19,95.55) -- (161.19,102.82) -- (154.12,102.82) -- cycle ;
%Shape: Rectangle [id:dp6606385221182269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.51,106.45) -- (150.58,106.45) -- (150.58,113.73) -- (143.51,113.73) -- cycle ;
%Shape: Rectangle [id:dp31598359740887183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.73,106.45) -- (171.8,106.45) -- (171.8,113.73) -- (164.73,113.73) -- cycle ;
%Shape: Rectangle [id:dp8405387619680378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.12,106.45) -- (161.19,106.45) -- (161.19,113.73) -- (154.12,113.73) -- cycle ;

%Shape: Cube [id:dp41618753356887384] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (602.96,91.04) -- (592.91,81) -- (553.46,81) -- (553.46,110.96) -- (563.5,121) -- (602.96,121) -- cycle ; \draw   (553.46,81) -- (563.5,91.04) -- (602.96,91.04) ; \draw   (563.5,91.04) -- (563.5,121) ;
%Shape: Rectangle [id:dp394819991752251] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.01,95.55) -- (576.08,95.55) -- (576.08,102.82) -- (569.01,102.82) -- cycle ;
%Shape: Rectangle [id:dp5281246344866493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590.23,95.55) -- (597.3,95.55) -- (597.3,102.82) -- (590.23,102.82) -- cycle ;
%Shape: Rectangle [id:dp7736977507315581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (579.62,95.55) -- (586.69,95.55) -- (586.69,102.82) -- (579.62,102.82) -- cycle ;
%Shape: Rectangle [id:dp17139249050958338] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.01,106.45) -- (576.08,106.45) -- (576.08,113.73) -- (569.01,113.73) -- cycle ;
%Shape: Rectangle [id:dp6383182176392306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590.23,106.45) -- (597.3,106.45) -- (597.3,113.73) -- (590.23,113.73) -- cycle ;
%Shape: Rectangle [id:dp8704498216342993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (579.62,106.45) -- (586.69,106.45) -- (586.69,113.73) -- (579.62,113.73) -- cycle ;

%Shape: Rectangle [id:dp8660613071987526] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (332.96,106) -- (387.96,106) -- (387.96,109) -- (332.96,109) -- cycle ;
%Shape: Rectangle [id:dp35479946531225304] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (332.96,109) -- (387.96,109) -- (387.96,130) -- (332.96,130) -- cycle ;
%Shape: Square [id:dp9848279225722876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (348.96,109) -- (370.96,109) -- (370.96,131) -- (348.96,131) -- cycle ;
%Shape: Triangle [id:dp27557072010459094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (360.46,101) -- (377.96,109) -- (342.96,109) -- cycle ;

%Shape: Rectangle [id:dp6929829972570765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.96,119) -- (362.96,119) -- (362.96,129) -- (357.96,129) -- cycle ;



%Curve Lines [id:da47096747274000283] 
\draw    (70,125) .. controls (84.96,107) and (89,140.93) .. (105.08,121) ;
%Curve Lines [id:da7359616549979322] 
\draw    (621.08,121) .. controls (640,136.93) and (636,102.93) .. (655,120) ;

% Text Node
\draw (340.96,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{19.73pt}\setlength\topsep{0pt}
\begin{center}
RIS
\end{center}

\end{minipage}};
% Text Node
\draw (328.96,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rural area};
% Text Node
\draw (88,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {Suburban area};
% Text Node
\draw (503,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {Suburban area};


\end{tikzpicture}


==> fig9.tex <==


% Gradient Info
  
\tikzset {_rjlfhqvi3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_jj0twpct6}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_mvoekshjp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_r6aq6ry1h}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_visngs7t7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_5uffzvqya}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_5lhopmj94/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_te3e7yetc}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_jhl8op38e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_olkle89n2}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_6cznxgjc9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_9ngp94thp}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_c2x7dvq0w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_nbcp8vyhp}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_cmu2dm98r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_vwg353c8o}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_u1ick5kwd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_9i0sfn6hq}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_wd8hquqkq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_7mhry837e}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_eo8g2v1xj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_f1tjfpc2p}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_51xfyfetl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_56c1ushi2}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_av2nauclz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_2260aj6xs}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_n8hlp70lc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_m1t8zbz6x}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_yac683ncy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_afuhexptm}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_ijosmhyoa/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_s22w9vran}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_jdm7vy99o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_51j8fti4c}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_sgh0kqiqa/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_c372oph4r}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_mk2f2kmuq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_a2h46gxxc}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_g5owlb4nt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_q8ml3n1h1}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.55,0.34,0.16);
rgb(400bp)=(0.55,0.34,0.16)}

% Gradient Info
  
\tikzset {_0mg3osk66/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-73 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gig91j6pn}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(47.32142857142857bp)=(1,1,0);
rgb(61.60714285714286bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_offw1b2wx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-73 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_32mqwufzm}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(47.32142857142857bp)=(1,1,0);
rgb(61.60714285714286bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_md8v3l82l/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-73 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_smlfupdjv}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(47.32142857142857bp)=(1,1,0);
rgb(61.60714285714286bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_qutiidczg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-73 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5jxm9rz6k}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(47.32142857142857bp)=(1,1,0);
rgb(61.60714285714286bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_3hxpoh0x3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-73 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_i47q77ym0}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(47.32142857142857bp)=(1,1,0);
rgb(61.60714285714286bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_54xptasjb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-73 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ku6oe10ic}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(47.32142857142857bp)=(1,1,0);
rgb(61.60714285714286bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_wcwrmiwnb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-73 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_k28y3hq5h}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(47.32142857142857bp)=(1,1,0);
rgb(61.60714285714286bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_ar9gm5bln/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-73 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_o358n8jsf}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(47.32142857142857bp)=(1,1,0);
rgb(61.60714285714286bp)=(1,0,0);
rgb(100bp)=(1,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,173); %set diagram left start at 0, and has height of 173

%Shape: Cube [id:dp4427461251263063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.39,140.26) -- (319.91,130.74) -- (325.39,130.74) -- (325.39,150) -- (315.87,159.53) -- (310.39,159.53) -- cycle ; \draw   (325.39,130.74) -- (315.87,140.26) -- (310.39,140.26) ; \draw   (315.87,140.26) -- (315.87,159.53) ;
%Shape: Cube [id:dp20907490194766765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.56,110.8) -- (320.09,101.27) -- (325.56,101.27) -- (325.56,120.54) -- (316.04,130.06) -- (310.56,130.06) -- cycle ; \draw   (325.56,101.27) -- (316.04,110.8) -- (310.56,110.8) ; \draw   (316.04,110.8) -- (316.04,130.06) ;
%Shape: Cube [id:dp884607035040238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.13,80.26) -- (319.66,70.74) -- (325.13,70.74) -- (325.13,90) -- (315.61,99.53) -- (310.13,99.53) -- cycle ; \draw   (325.13,70.74) -- (315.61,80.26) -- (310.13,80.26) ; \draw   (315.61,80.26) -- (315.61,99.53) ;
%Shape: Cube [id:dp4488400989633947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,50.27) -- (319.52,40.74) -- (325,40.74) -- (325,60) -- (315.48,69.53) -- (310,69.53) -- cycle ; \draw   (325,40.74) -- (315.48,50.27) -- (310,50.27) ; \draw   (315.48,50.27) -- (315.48,69.53) ;
%Shape: Cube [id:dp7547552965795101] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (312.38,45.89) -- (353.15,5.12) -- (359.04,5.12) -- (359.04,124.23) -- (318.27,165) -- (312.38,165) -- cycle ; \draw   (359.04,5.12) -- (318.27,45.89) -- (312.38,45.89) ; \draw   (318.27,45.89) -- (318.27,165) ;
%Shape: Cube [id:dp21649569493559695] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (318.27,45.89) -- (359.04,5.12) -- (364.93,5.12) -- (364.93,124.23) -- (324.16,165) -- (318.27,165) -- cycle ; \draw   (364.93,5.12) -- (324.16,45.89) -- (318.27,45.89) ; \draw   (324.16,45.89) -- (324.16,165) ;
%Shape: Arc [id:dp6037734799354142] 
\draw  [draw opacity=0][shading=_jj0twpct6,_rjlfhqvi3] (364.38,125.12) .. controls (372.32,125.12) and (378.75,118.4) .. (378.76,110.12) .. controls (378.76,101.83) and (372.33,95.12) .. (364.38,95.12) .. controls (364.38,95.12) and (364.37,95.12) .. (364.37,95.12) -- (364.38,110.12) -- cycle ; \draw   (364.38,125.12) .. controls (372.32,125.12) and (378.75,118.4) .. (378.76,110.12) .. controls (378.76,101.83) and (372.33,95.12) .. (364.38,95.12) .. controls (364.38,95.12) and (364.37,95.12) .. (364.37,95.12) ;  
%Shape: Arc [id:dp770537605191691] 
\draw  [draw opacity=0][shading=_r6aq6ry1h,_mvoekshjp] (364.38,95.12) .. controls (372.32,95.12) and (378.75,88.4) .. (378.76,80.12) .. controls (378.76,71.83) and (372.33,65.12) .. (364.38,65.12) .. controls (364.38,65.12) and (364.37,65.12) .. (364.37,65.12) -- (364.38,80.12) -- cycle ; \draw   (364.38,95.12) .. controls (372.32,95.12) and (378.75,88.4) .. (378.76,80.12) .. controls (378.76,71.83) and (372.33,65.12) .. (364.38,65.12) .. controls (364.38,65.12) and (364.37,65.12) .. (364.37,65.12) ;  
%Shape: Arc [id:dp7083258528835883] 
\draw  [draw opacity=0][shading=_5uffzvqya,_visngs7t7] (364.39,65.12) .. controls (372.33,65.12) and (378.77,58.4) .. (378.77,50.12) .. controls (378.78,41.83) and (372.34,35.12) .. (364.4,35.12) .. controls (364.4,35.12) and (364.39,35.12) .. (364.39,35.12) -- (364.39,50.12) -- cycle ; \draw   (364.39,65.12) .. controls (372.33,65.12) and (378.77,58.4) .. (378.77,50.12) .. controls (378.78,41.83) and (372.34,35.12) .. (364.4,35.12) .. controls (364.4,35.12) and (364.39,35.12) .. (364.39,35.12) ;  
%Shape: Arc [id:dp5601590869255932] 
\draw  [draw opacity=0][shading=_te3e7yetc,_5lhopmj94] (364.39,35.12) .. controls (372.33,35.12) and (378.77,28.4) .. (378.77,20.12) .. controls (378.77,11.84) and (372.34,5.12) .. (364.39,5.12) .. controls (364.39,5.12) and (364.39,5.12) .. (364.38,5.12) -- (364.39,20.12) -- cycle ; \draw   (364.39,35.12) .. controls (372.33,35.12) and (378.77,28.4) .. (378.77,20.12) .. controls (378.77,11.84) and (372.34,5.12) .. (364.39,5.12) .. controls (364.39,5.12) and (364.39,5.12) .. (364.38,5.12) ;  
%Shape: Arc [id:dp7703350777864195] 
\draw  [draw opacity=0][shading=_olkle89n2,_jhl8op38e] (354.28,135.12) .. controls (362.22,135.12) and (368.65,128.4) .. (368.66,120.12) .. controls (368.66,111.83) and (362.23,105.12) .. (354.28,105.12) .. controls (354.28,105.12) and (354.27,105.12) .. (354.27,105.12) -- (354.28,120.12) -- cycle ; \draw   (354.28,135.12) .. controls (362.22,135.12) and (368.65,128.4) .. (368.66,120.12) .. controls (368.66,111.83) and (362.23,105.12) .. (354.28,105.12) .. controls (354.28,105.12) and (354.27,105.12) .. (354.27,105.12) ;  
%Shape: Arc [id:dp586142881015637] 
\draw  [draw opacity=0][shading=_9ngp94thp,_6cznxgjc9] (354.28,105.12) .. controls (362.22,105.12) and (368.65,98.4) .. (368.66,90.12) .. controls (368.66,81.83) and (362.23,75.12) .. (354.28,75.12) .. controls (354.28,75.12) and (354.27,75.12) .. (354.27,75.12) -- (354.28,90.12) -- cycle ; \draw   (354.28,105.12) .. controls (362.22,105.12) and (368.65,98.4) .. (368.66,90.12) .. controls (368.66,81.83) and (362.23,75.12) .. (354.28,75.12) .. controls (354.28,75.12) and (354.27,75.12) .. (354.27,75.12) ;  
%Shape: Arc [id:dp1631619310884036] 
\draw  [draw opacity=0][shading=_nbcp8vyhp,_c2x7dvq0w] (354.28,75.12) .. controls (362.22,75.12) and (368.65,68.4) .. (368.66,60.12) .. controls (368.66,51.83) and (362.23,45.12) .. (354.28,45.12) .. controls (354.28,45.12) and (354.27,45.12) .. (354.27,45.12) -- (354.28,60.12) -- cycle ; \draw   (354.28,75.12) .. controls (362.22,75.12) and (368.65,68.4) .. (368.66,60.12) .. controls (368.66,51.83) and (362.23,45.12) .. (354.28,45.12) .. controls (354.28,45.12) and (354.27,45.12) .. (354.27,45.12) ;  
%Shape: Arc [id:dp9369967356739437] 
\draw  [draw opacity=0][shading=_vwg353c8o,_cmu2dm98r] (354.26,45.12) .. controls (362.2,45.12) and (368.64,38.4) .. (368.64,30.12) .. controls (368.65,21.84) and (362.21,15.12) .. (354.27,15.12) .. controls (354.26,15.12) and (354.26,15.12) .. (354.26,15.12) -- (354.26,30.12) -- cycle ; \draw   (354.26,45.12) .. controls (362.2,45.12) and (368.64,38.4) .. (368.64,30.12) .. controls (368.65,21.84) and (362.21,15.12) .. (354.27,15.12) .. controls (354.26,15.12) and (354.26,15.12) .. (354.26,15.12) ;  
%Shape: Arc [id:dp7689014686277984] 
\draw  [draw opacity=0][shading=_9i0sfn6hq,_u1ick5kwd] (344.98,145.12) .. controls (352.92,145.12) and (359.35,138.4) .. (359.36,130.12) .. controls (359.36,121.83) and (352.93,115.12) .. (344.98,115.12) .. controls (344.98,115.12) and (344.97,115.12) .. (344.97,115.12) -- (344.98,130.12) -- cycle ; \draw   (344.98,145.12) .. controls (352.92,145.12) and (359.35,138.4) .. (359.36,130.12) .. controls (359.36,121.83) and (352.93,115.12) .. (344.98,115.12) .. controls (344.98,115.12) and (344.97,115.12) .. (344.97,115.12) ;  
%Shape: Arc [id:dp7314688639164628] 
\draw  [draw opacity=0][shading=_7mhry837e,_wd8hquqkq] (344.98,115.12) .. controls (352.92,115.12) and (359.35,108.4) .. (359.36,100.12) .. controls (359.36,91.83) and (352.93,85.12) .. (344.98,85.12) .. controls (344.98,85.12) and (344.97,85.12) .. (344.97,85.12) -- (344.98,100.12) -- cycle ; \draw   (344.98,115.12) .. controls (352.92,115.12) and (359.35,108.4) .. (359.36,100.12) .. controls (359.36,91.83) and (352.93,85.12) .. (344.98,85.12) .. controls (344.98,85.12) and (344.97,85.12) .. (344.97,85.12) ;  
%Shape: Arc [id:dp05188804253616386] 
\draw  [draw opacity=0][shading=_f1tjfpc2p,_eo8g2v1xj] (344.98,85.12) .. controls (352.92,85.12) and (359.35,78.4) .. (359.36,70.12) .. controls (359.36,61.83) and (352.93,55.12) .. (344.98,55.12) .. controls (344.98,55.12) and (344.97,55.12) .. (344.97,55.12) -- (344.98,70.12) -- cycle ; \draw   (344.98,85.12) .. controls (352.92,85.12) and (359.35,78.4) .. (359.36,70.12) .. controls (359.36,61.83) and (352.93,55.12) .. (344.98,55.12) .. controls (344.98,55.12) and (344.97,55.12) .. (344.97,55.12) ;  
%Shape: Arc [id:dp037248581415551874] 
\draw  [draw opacity=0][shading=_56c1ushi2,_51xfyfetl] (345,55.12) .. controls (352.94,55.12) and (359.38,48.4) .. (359.38,40.12) .. controls (359.38,31.84) and (352.95,25.12) .. (345.01,25.12) .. controls (345,25.12) and (345,25.12) .. (344.99,25.12) -- (345,40.12) -- cycle ; \draw   (345,55.12) .. controls (352.94,55.12) and (359.38,48.4) .. (359.38,40.12) .. controls (359.38,31.84) and (352.95,25.12) .. (345.01,25.12) .. controls (345,25.12) and (345,25.12) .. (344.99,25.12) ;  
%Shape: Arc [id:dp7569089853302304] 
\draw  [draw opacity=0][shading=_2260aj6xs,_av2nauclz] (334.98,155) .. controls (342.92,155) and (349.35,148.28) .. (349.36,140) .. controls (349.36,131.72) and (342.93,125) .. (334.98,125) .. controls (334.98,125) and (334.97,125) .. (334.97,125) -- (334.98,140) -- cycle ; \draw   (334.98,155) .. controls (342.92,155) and (349.35,148.28) .. (349.36,140) .. controls (349.36,131.72) and (342.93,125) .. (334.98,125) .. controls (334.98,125) and (334.97,125) .. (334.97,125) ;  
%Shape: Arc [id:dp6975789642187498] 
\draw  [draw opacity=0][shading=_m1t8zbz6x,_n8hlp70lc] (334.98,125) .. controls (342.92,125) and (349.35,118.28) .. (349.36,110) .. controls (349.36,101.72) and (342.93,95) .. (334.98,95) .. controls (334.98,95) and (334.97,95) .. (334.97,95) -- (334.98,110) -- cycle ; \draw   (334.98,125) .. controls (342.92,125) and (349.35,118.28) .. (349.36,110) .. controls (349.36,101.72) and (342.93,95) .. (334.98,95) .. controls (334.98,95) and (334.97,95) .. (334.97,95) ;  
%Shape: Arc [id:dp8425169759417037] 
\draw  [draw opacity=0][shading=_afuhexptm,_yac683ncy] (334.98,95) .. controls (342.92,95) and (349.35,88.28) .. (349.36,80) .. controls (349.36,71.72) and (342.93,65) .. (334.98,65) .. controls (334.98,65) and (334.97,65) .. (334.97,65) -- (334.98,80) -- cycle ; \draw   (334.98,95) .. controls (342.92,95) and (349.35,88.28) .. (349.36,80) .. controls (349.36,71.72) and (342.93,65) .. (334.98,65) .. controls (334.98,65) and (334.97,65) .. (334.97,65) ;  
%Shape: Arc [id:dp6470734777923366] 
\draw  [draw opacity=0][shading=_s22w9vran,_ijosmhyoa] (335,65) .. controls (342.94,65) and (349.38,58.29) .. (349.38,50) .. controls (349.38,41.72) and (342.95,35) .. (335.01,35) .. controls (335,35) and (335,35) .. (334.99,35) -- (335,50) -- cycle ; \draw   (335,65) .. controls (342.94,65) and (349.38,58.29) .. (349.38,50) .. controls (349.38,41.72) and (342.95,35) .. (335.01,35) .. controls (335,35) and (335,35) .. (334.99,35) ;  
%Shape: Arc [id:dp031118447890456702] 
\draw  [draw opacity=0][shading=_51j8fti4c,_jdm7vy99o] (325.01,165) .. controls (332.95,165) and (339.39,158.28) .. (339.4,150) .. controls (339.4,141.72) and (332.96,135) .. (325.02,135) .. controls (325.02,135) and (325.01,135) .. (325.01,135) -- (325.02,150) -- cycle ; \draw   (325.01,165) .. controls (332.95,165) and (339.39,158.28) .. (339.4,150) .. controls (339.4,141.72) and (332.96,135) .. (325.02,135) .. controls (325.02,135) and (325.01,135) .. (325.01,135) ;  
%Shape: Arc [id:dp2387536313897234] 
\draw  [draw opacity=0][shading=_c372oph4r,_sgh0kqiqa] (325.01,135) .. controls (332.95,135) and (339.39,128.28) .. (339.39,120) .. controls (339.39,111.72) and (332.96,105) .. (325.02,105) .. controls (325.01,105) and (325.01,105) .. (325,105) -- (325.01,120) -- cycle ; \draw   (325.01,135) .. controls (332.95,135) and (339.39,128.28) .. (339.39,120) .. controls (339.39,111.72) and (332.96,105) .. (325.02,105) .. controls (325.01,105) and (325.01,105) .. (325,105) ;  
%Shape: Arc [id:dp8576975918760568] 
\draw  [draw opacity=0][shading=_a2h46gxxc,_mk2f2kmuq] (325,105) .. controls (332.94,105) and (339.38,98.28) .. (339.38,90) .. controls (339.39,81.72) and (332.95,75) .. (325.01,75) .. controls (325.01,75) and (325,75) .. (325,75) -- (325.01,90) -- cycle ; \draw   (325,105) .. controls (332.94,105) and (339.38,98.28) .. (339.38,90) .. controls (339.39,81.72) and (332.95,75) .. (325.01,75) .. controls (325.01,75) and (325,75) .. (325,75) ;  
%Shape: Arc [id:dp6744757043905387] 
\draw  [draw opacity=0][shading=_q8ml3n1h1,_g5owlb4nt] (325,75) .. controls (332.94,75) and (339.38,68.29) .. (339.38,60) .. controls (339.38,51.72) and (332.95,45) .. (325.01,45) .. controls (325,45) and (325,45) .. (324.99,45) -- (325,60) -- cycle ; \draw   (325,75) .. controls (332.94,75) and (339.38,68.29) .. (339.38,60) .. controls (339.38,51.72) and (332.95,45) .. (325.01,45) .. controls (325,45) and (325,45) .. (324.99,45) ;  
%Shape: Polygon Curved [id:ds545045272008754] 
\path  [shading=_gig91j6pn,_0mg3osk66] (388.21,23.2) .. controls (385.43,33.49) and (382.36,43.02) .. (379.2,48.85) .. controls (376.03,54.68) and (374.12,52.73) .. (376.14,45.54) .. controls (378.17,38.34) and (381.66,29.24) .. (386.17,20.87) .. controls (390.68,12.5) and (391,12.91) .. (388.21,23.2) -- cycle ; % for fading 
 \draw   (388.21,23.2) .. controls (385.43,33.49) and (382.36,43.02) .. (379.2,48.85) .. controls (376.03,54.68) and (374.12,52.73) .. (376.14,45.54) .. controls (378.17,38.34) and (381.66,29.24) .. (386.17,20.87) .. controls (390.68,12.5) and (391,12.91) .. (388.21,23.2) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds7861985744922244] 
\path  [shading=_32mqwufzm,_offw1b2wx] (388.21,23.2) .. controls (385.43,33.49) and (382.36,43.02) .. (379.2,48.85) .. controls (376.03,54.68) and (374.12,52.73) .. (376.14,45.54) .. controls (378.17,38.34) and (381.66,29.24) .. (386.17,20.87) .. controls (390.68,12.5) and (391,12.91) .. (388.21,23.2) -- cycle ; % for fading 
 \draw   (388.21,23.2) .. controls (385.43,33.49) and (382.36,43.02) .. (379.2,48.85) .. controls (376.03,54.68) and (374.12,52.73) .. (376.14,45.54) .. controls (378.17,38.34) and (381.66,29.24) .. (386.17,20.87) .. controls (390.68,12.5) and (391,12.91) .. (388.21,23.2) -- cycle ; % for border 


%Shape: Polygon Curved [id:ds4786066738047683] 
\path  [shading=_smlfupdjv,_md8v3l82l] (381.75,55.37) .. controls (391.84,58.81) and (401.16,62.48) .. (406.78,66.01) .. controls (412.39,69.54) and (410.32,71.33) .. (403.27,68.85) .. controls (396.23,66.37) and (387.36,62.3) .. (379.3,57.27) .. controls (371.23,52.23) and (371.67,51.93) .. (381.75,55.37) -- cycle ; % for fading 
 \draw   (381.75,55.37) .. controls (391.84,58.81) and (401.16,62.48) .. (406.78,66.01) .. controls (412.39,69.54) and (410.32,71.33) .. (403.27,68.85) .. controls (396.23,66.37) and (387.36,62.3) .. (379.3,57.27) .. controls (371.23,52.23) and (371.67,51.93) .. (381.75,55.37) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds1819173594569361] 
\path  [shading=_5jxm9rz6k,_qutiidczg] (381.75,55.37) .. controls (391.84,58.81) and (401.16,62.48) .. (406.78,66.01) .. controls (412.39,69.54) and (410.32,71.33) .. (403.27,68.85) .. controls (396.23,66.37) and (387.36,62.3) .. (379.3,57.27) .. controls (371.23,52.23) and (371.67,51.93) .. (381.75,55.37) -- cycle ; % for fading 
 \draw   (381.75,55.37) .. controls (391.84,58.81) and (401.16,62.48) .. (406.78,66.01) .. controls (412.39,69.54) and (410.32,71.33) .. (403.27,68.85) .. controls (396.23,66.37) and (387.36,62.3) .. (379.3,57.27) .. controls (371.23,52.23) and (371.67,51.93) .. (381.75,55.37) -- cycle ; % for border 


%Shape: Polygon Curved [id:ds5180654019789159] 
\path  [shading=_i47q77ym0,_3hxpoh0x3] (389.54,78.2) .. controls (386.75,88.49) and (383.68,98.02) .. (380.52,103.85) .. controls (377.36,109.68) and (375.44,107.73) .. (377.47,100.54) .. controls (379.49,93.34) and (382.98,84.24) .. (387.49,75.87) .. controls (392,67.5) and (392.33,67.91) .. (389.54,78.2) -- cycle ; % for fading 
 \draw   (389.54,78.2) .. controls (386.75,88.49) and (383.68,98.02) .. (380.52,103.85) .. controls (377.36,109.68) and (375.44,107.73) .. (377.47,100.54) .. controls (379.49,93.34) and (382.98,84.24) .. (387.49,75.87) .. controls (392,67.5) and (392.33,67.91) .. (389.54,78.2) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds3844789877529253] 
\path  [shading=_ku6oe10ic,_54xptasjb] (389.54,78.2) .. controls (386.75,88.49) and (383.68,98.02) .. (380.52,103.85) .. controls (377.36,109.68) and (375.44,107.73) .. (377.47,100.54) .. controls (379.49,93.34) and (382.98,84.24) .. (387.49,75.87) .. controls (392,67.5) and (392.33,67.91) .. (389.54,78.2) -- cycle ; % for fading 
 \draw   (389.54,78.2) .. controls (386.75,88.49) and (383.68,98.02) .. (380.52,103.85) .. controls (377.36,109.68) and (375.44,107.73) .. (377.47,100.54) .. controls (379.49,93.34) and (382.98,84.24) .. (387.49,75.87) .. controls (392,67.5) and (392.33,67.91) .. (389.54,78.2) -- cycle ; % for border 


%Shape: Polygon Curved [id:ds7436022887715377] 
\path  [shading=_k28y3hq5h,_wcwrmiwnb] (383.08,110.37) .. controls (393.17,113.81) and (402.48,117.48) .. (408.1,121.01) .. controls (413.72,124.54) and (411.65,126.33) .. (404.6,123.85) .. controls (397.55,121.37) and (388.69,117.3) .. (380.62,112.27) .. controls (372.56,107.23) and (372.99,106.93) .. (383.08,110.37) -- cycle ; % for fading 
 \draw   (383.08,110.37) .. controls (393.17,113.81) and (402.48,117.48) .. (408.1,121.01) .. controls (413.72,124.54) and (411.65,126.33) .. (404.6,123.85) .. controls (397.55,121.37) and (388.69,117.3) .. (380.62,112.27) .. controls (372.56,107.23) and (372.99,106.93) .. (383.08,110.37) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds3972783219537823] 
\path  [shading=_o358n8jsf,_ar9gm5bln] (383.08,110.37) .. controls (393.17,113.81) and (402.48,117.48) .. (408.1,121.01) .. controls (413.72,124.54) and (411.65,126.33) .. (404.6,123.85) .. controls (397.55,121.37) and (388.69,117.3) .. (380.62,112.27) .. controls (372.56,107.23) and (372.99,106.93) .. (383.08,110.37) -- cycle ; % for fading 
 \draw   (383.08,110.37) .. controls (393.17,113.81) and (402.48,117.48) .. (408.1,121.01) .. controls (413.72,124.54) and (411.65,126.33) .. (404.6,123.85) .. controls (397.55,121.37) and (388.69,117.3) .. (380.62,112.27) .. controls (372.56,107.23) and (372.99,106.93) .. (383.08,110.37) -- cycle ; % for border 



%Straight Lines [id:da012319049436060325] 
\draw    (291.93,75) -- (308.46,61.28) ;
\draw [shift={(310,60)}, rotate = 140.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2289810294972907] 
\draw    (291.93,75) -- (308.46,88.72) ;
\draw [shift={(310,90)}, rotate = 219.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5436083801029434] 
\draw    (375,145) -- (356.41,126.41) ;
\draw [shift={(355,125)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05940366114749751] 
\draw    (375,145) -- (346.97,140.33) ;
\draw [shift={(345,140)}, rotate = 9.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (236,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {Chiplets};
% Text Node
\draw (376,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {Mini-lenses};


\end{tikzpicture}

